A Model Independent Analysis of the Rare B Decay B -> X_s l^+ l^-

The most general model-independent analysis of the rare $B$ decay, $\Bsll$, is presented. There are ten independent local four-Fermi interactions which may contribute to this process. The branching ratio, the forward-backward asymmetry, and the double differential rate are written as functions of the Wilson coefficients of the ten operators. We also study the correlation between the branching ratio and the forward-backward asymmetry by changing each coefficient. This procedure tells us which types of operator contribute to the process, and it will be very useful to pin down new physics systematically, once we have the experimental data with high statistics and the deviation from the Standard Model is found.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\tenrm
\thicklines \path(220,113)(240,113)
\thicklines \path(1436,113)(1416,113)
\put(198,113){\makebox(0,0)[r]{0}}
\thicklines \path(220,266)(240,266)
\thicklines \path(1436,266)(1416,266)
\put(198,266){\makebox(0,0)[r]{10000}}
\thicklines \path(220,419)(240,419)
\thicklines \path(1436,419)(1416,419)
\put(198,419){\makebox(0,0)[r]{20000}}
\thicklines \path(220,571)(240,571)
\thicklines \path(1436,571)(1416,571)
\put(198,571){\makebox(0,0)[r]{30000}}
\thicklines \path(220,724)(240,724)
\thicklines \path(1436,724)(1416,724)
\put(198,724){\makebox(0,0)[r]{40000}}
\thicklines \path(220,877)(240,877)
\thicklines \path(1436,877)(1416,877)
\put(198,877){\makebox(0,0)[r]{50000}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,877)(220,857)
\put(220,68){\makebox(0,0){0}}
\thicklines \path(463,113)(463,133)
\thicklines \path(463,877)(463,857)
\put(463,68){\makebox(0,0){5}}
\thicklines \path(706,113)(706,133)
\thicklines \path(706,877)(706,857)
\put(706,68){\makebox(0,0){10}}
\thicklines \path(950,113)(950,133)
\thicklines \path(950,877)(950,857)
\put(950,68){\makebox(0,0){15}}
\thicklines \path(1193,113)(1193,133)
\thicklines \path(1193,877)(1193,857)
\put(1193,68){\makebox(0,0){20}}
\thicklines \path(1436,113)(1436,133)
\thicklines \path(1436,877)(1436,857)
\put(1436,68){\makebox(0,0){25}}
\thicklines \path(220,113)(1436,113)(1436,877)(220,877)(220,113)
\put(45,495){\makebox(0,0)[l]{\shortstack{$ $}}}
\put(828,23){\makebox(0,0){$ s ~~[GeV^2]$}}
\put(860,700){\makebox(0,0){$ M_1 $}}
\put(430,700){\makebox(0,0){$ - M_4 $}}
\put(280,600){\makebox(0,0){$ M_9 $}}
\put(280,390){\makebox(0,0){$ M_2 $}}
\put(280,180){\makebox(0,0){$ M_8 $}}
\put(600,143){\makebox(0,0){$ M_6 $}}
\thinlines \dashline[-10]{5}(735,877)(741,855)(791,691)(840,558)
(890,451)(939,365)(989,295)(1039,239)(1088,195)(1138,161)(1188,136)
(1237,119)(1244,117)(1247,115)(1248,114)
\thinlines\path(244,361)(244,361)(257,360)(269,359)(282,359)
(294,358)(344,352)(368,349)(393,345)(443,335)(493,324)(542,311)
(592,297)(642,281)(691,266)(741,249)(791,233)(840,216)(890,200)
(939,184)(989,169)(1039,155)(1088,143)(1138,132)(1188,123)(1237,116)
(1244,115)(1247,114)(1248,114)
\thicklines \path(244,825)(244,825)(294,761)(344,701)(393,643)
(443,589)(493,537)(542,489)(592,443)(642,400)(691,360)(741,324)
(791,290)(840,259)(890,231)(939,205)(989,183)(1039,164)(1088,148)
(1138,134)(1188,124)(1237,116)(1244,115)(1247,114)(1248,114)
\Thicklines \dashline[-20]{1}(244,114)(244,114)(294,117)(344,119)
(393,121)(443,123)(493,124)(542,126)(592,127)(617,127)(642,128)
(666,128)(691,128)(704,128)(716,128)(728,128)(735,128)(741,128)
(747,128)(753,128)(756,128)(759,128)(763,128)(766,128)(767,128)
(769,128)(770,128)(772,128)(773,128)(775,128)(777,128)(778,128)
(780,128)(781,128)(784,128)(787,128)(791,128)(797,128)(803,128)
(815,128)(828,128)(840,128)(865,128)(890,128)(939,127)(989,126)
(1039,125)(1088,123)(1138,121)(1163,120)(1188,119)
\Thicklines \dashline[-20]{1}(1188,119)(1213,117)(1225,117)(1237,115)
(1240,115)(1244,115)(1245,114)(1247,114)(1248,114)
\thinlines \dashline[-10]{25}(244,121)(244,121)(294,135)(344,146)
(393,154)(418,158)(443,161)(468,163)(493,165)(517,166)(530,167)
(542,167)(555,168)(561,168)(567,168)(573,168)(576,168)(579,168)
(583,168)(584,168)(586,168)(587,168)(589,168)(590,168)(592,168)
(593,168)(595,168)(597,168)(598,168)(601,168)(604,168)(607,168)
(611,168)(617,168)(629,168)(642,168)(666,167)(691,166)(741,162)
(791,159)(840,154)(890,149)(939,143)(989,138)(1039,132)(1088,127)
(1138,122)(1188,118)(1237,114)(1244,114)(1245,114)
\thinlines \dashline[-10]{25}(1245,114)(1247,114)(1248,113)
\thicklines \dashline[-10]{25}(244,593)(244,593)(294,559)(344,527)
(393,494)(443,462)(493,431)(542,400)(592,370)(642,341)(691,313)
(741,286)(791,261)(840,237)(890,215)(939,195)(989,176)(1039,160)
(1088,145)(1138,133)(1188,124)(1237,116)(1244,115)(1247,114)(1248,114)
\end{picture}
\begin{picture}(1500,900)(0,0)
\tenrm
\thicklines \path(220,113)(240,113)
\thicklines \path(1436,113)(1416,113)
\put(198,113){\makebox(0,0)[r]{0}}
\thicklines \path(220,266)(240,266)
\thicklines \path(1436,266)(1416,266)
\put(198,266){\makebox(0,0)[r]{2}}
\thicklines \path(220,419)(240,419)
\thicklines \path(1436,419)(1416,419)
\put(198,419){\makebox(0,0)[r]{4}}
\thicklines \path(220,571)(240,571)
\thicklines \path(1436,571)(1416,571)
\put(198,571){\makebox(0,0)[r]{6}}
\thicklines \path(220,724)(240,724)
\thicklines \path(1436,724)(1416,724)
\put(198,724){\makebox(0,0)[r]{8}}
\thicklines \path(220,877)(240,877)
\thicklines \path(1436,877)(1416,877)
\put(198,877){\makebox(0,0)[r]{10}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,877)(220,857)
\put(220,68){\makebox(0,0){0}}
\thicklines \path(463,113)(463,133)
\thicklines \path(463,877)(463,857)
\put(463,68){\makebox(0,0){5}}
\thicklines \path(706,113)(706,133)
\thicklines \path(706,877)(706,857)
\put(706,68){\makebox(0,0){10}}
\thicklines \path(950,113)(950,133)
\thicklines \path(950,877)(950,857)
\put(950,68){\makebox(0,0){15}}
\thicklines \path(1193,113)(1193,133)
\thicklines \path(1193,877)(1193,857)
\put(1193,68){\makebox(0,0){20}}
\thicklines \path(1436,113)(1436,133)
\thicklines \path(1436,877)(1436,857)
\put(1436,68){\makebox(0,0){25}}
\thicklines \path(220,113)(1436,113)(1436,877)(220,877)(220,113)
\put(45,495){\makebox(0,0)[l]{\shortstack{$ \frac{d{\cal B}}{ds} \times 10^7 $}}}
\put(828,23){\makebox(0,0){$ s ~~[GeV^2]$}}
\thinlines \path(244,513)(244,513)(250,443)(252,418)(255,396)
(260,361)(266,334)(271,313)(276,296)(287,271)(298,253)(308,240)
(319,230)(330,222)(351,211)(362,207)(373,203)(383,200)(394,198)
(405,196)(415,194)(426,193)(437,192)(447,191)(453,191)(458,191)
(463,191)(466,190)(469,190)(471,190)(474,190)(476,190)(477,190)
(478,190)(480,190)(481,190)(482,190)(484,190)(485,190)(486,190)
(488,190)(489,190)(490,190)(493,190)(496,190)(501,190)(506,191)
(512,191)(522,192)(533,193)(544,194)
\thinlines \path(544,194)(554,196)(565,198)(576,202)(581,204)
(586,206)(597,213)(608,222)(618,231)(624,236)(629,244)(635,253)
(640,265)(645,282)(648,293)(651,306)(653,322)(656,341)(659,366)
(661,399)(664,442)(665,469)(667,502)(669,589)(671,649)(672,725)
(673,822)(674,877)
\thinlines \path(696,877)(696,800)(697,624)(699,506)(700,424)
(701,364)(703,320)(704,287)(705,261)(707,241)(708,224)(709,211)
(712,192)(713,185)(715,179)(717,170)(720,163)(723,158)(725,155)
(728,152)(731,150)(733,149)(736,148)(739,147)(741,146)(744,146)
(745,145)(747,145)(748,145)(749,145)(751,145)(752,145)(753,145)
(755,145)(756,145)(757,145)(759,145)(760,145)(761,145)(763,145)
(765,145)(768,145)(779,146)(790,147)(800,148)(806,148)(811,149)
(816,150)(822,151)(827,153)(832,155)
\thinlines \path(832,155)(838,158)(840,159)(843,161)(846,164)
(848,166)(851,170)(854,175)(856,181)(859,189)(860,194)(862,200)
(863,208)(864,217)(866,228)(867,243)(868,262)(870,288)(871,324)
(872,378)(874,462)(875,608)(876,877)
\thinlines \path(885,877)(886,549)(887,372)(888,284)(890,233)
(891,203)(892,183)(894,169)(895,159)(896,152)(898,147)(899,144)
(900,141)(902,139)(903,137)(904,137)(906,137)(907,138)(908,141)
(910,145)(911,148)(912,149)(915,144)(916,141)(918,139)(919,137)
(921,136)(922,135)(923,134)(926,133)(927,132)(929,132)(931,131)
(934,131)(937,131)(939,130)(942,130)(945,130)(947,130)(950,130)
(951,130)(953,130)(954,130)(955,130)(957,130)(958,130)(959,130)
(961,130)(962,130)(963,130)(965,130)
\thinlines \path(965,130)(966,130)(969,130)(971,130)(974,130)
(977,130)(979,130)(982,131)(985,131)(987,131)(990,132)(993,132)
(995,133)(998,134)(1001,136)(1003,137)(1006,139)(1007,140)(1009,141)
(1010,141)(1011,141)(1013,141)(1014,140)(1017,137)(1019,134)
(1022,131)(1023,130)(1025,129)(1026,128)(1027,128)(1029,127)
(1030,127)(1031,127)(1033,126)(1034,126)(1035,126)(1037,126)
(1038,126)(1039,126)(1041,126)(1042,126)(1043,127)(1046,127)
(1049,127)(1051,128)(1053,128)(1054,128)(1055,128)(1057,128)
(1058,128)(1059,128)
\thinlines \path(1059,128)(1061,128)(1062,128)(1065,127)(1068,126)
(1073,124)(1076,123)(1078,123)(1081,122)(1084,122)(1089,121)
(1094,120)(1100,120)(1110,119)(1121,119)(1126,119)(1132,119)
(1134,118)(1137,118)(1140,118)(1141,118)(1142,118)(1144,118)
(1145,118)(1146,118)(1148,118)(1149,118)(1150,118)(1152,118)
(1153,118)(1154,118)(1156,118)(1158,119)(1161,119)(1162,119)
(1164,119)(1165,119)(1166,119)(1168,119)(1169,119)(1172,118)
(1174,117)(1177,117)(1180,116)(1182,116)(1185,116)(1190,115)
(1196,115)(1206,115)(1228,114)(1239,114)
\thinlines \path(1239,114)(1244,113)(1247,113)(1248,113)
(1249,113)(1249,113)(1249,113)(1249,113)(1249,113)(1249,113)
\thinlines \dashline[-10]{10}(244,561)(244,561)(250,492)
(252,466)(255,445)(260,410)(266,384)(271,363)(276,346)
(287,322)(298,304)(308,291)(319,282)(330,274)(351,263)
(362,259)(373,256)(383,254)(394,251)(405,250)(415,248)
(426,247)(437,246)(442,246)(447,245)(453,245)(458,245)
(463,245)(466,245)(469,245)(470,245)(471,245)(473,245)
(474,245)(476,245)(477,245)(478,245)(480,245)(481,245)
(482,245)(484,245)(485,245)(488,245)(490,245)(493,245)
(496,245)(501,245)(506,245)(512,246)(522,247)(533,248)
\thinlines \dashline[-10]{18}(533,248)(544,249)(554,252)
(565,254)(576,258)(581,261)(586,264)(597,272)(608,283)
(618,292)(624,299)(629,307)(635,318)(640,332)(645,351)
(648,363)(651,378)(653,396)(656,418)(659,446)(661,481)
(664,529)(665,559)(667,595)(669,689)(671,754)(672,835)
(672,877)
\thinlines \dashline[-10]{18}(695,877)(696,739)(697,576)
(699,468)(700,393)(701,340)(703,301)(704,272)(705,250)(707,233)
(708,220)(709,210)(712,195)(713,189)(715,185)(716,181)(717,179)
(719,176)(720,174)(721,173)(723,171)(724,170)(725,170)(727,169)
(728,168)(729,168)(731,168)(732,167)(733,167)(735,167)(736,167)
(737,167)(739,167)(740,167)(741,167)(744,167)(747,168)(757,169)
(779,172)(790,174)(800,175)(811,177)(816,179)(822,180)(827,182)
(832,184)(838,188)(840,190)(843,192)(846,195)(848,199)
\thinlines \dashline[-10]{10}(848,199)(851,203)(854,208)(856,215)
(859,225)(860,231)(862,238)(863,247)(864,257)(866,270)(867,286)
(868,308)(870,336)(871,376)(872,435)(874,526)(875,681)(876,877)
\thinlines \dashline[-10]{18}(885,877)(886,511)(887,347)(888,267)
(890,222)(891,196)(892,179)(894,168)(895,161)(896,156)(898,152)
(899,150)(900,148)(902,148)(903,147)(904,147)(907,150)(908,153)
(910,156)(911,158)(912,157)(914,154)(915,151)(916,148)(918,147)
(919,145)(921,145)(922,144)(923,144)(925,143)(926,143)(927,143)
(929,143)(930,143)(931,143)(933,143)(934,143)(935,143)(937,143)
(938,143)(939,143)(941,143)(942,143)(945,143)(950,143)(955,143)
(961,143)(966,143)(969,143)(971,143)(974,143)
\thinlines \dashline[-10]{18}(974,143)(977,144)(979,144)(982,144)
(985,145)(987,145)(993,146)(1003,151)(1005,152)(1006,153)(1007,154)
(1009,154)(1010,154)(1011,154)(1014,151)(1017,147)(1019,142)
(1021,141)(1022,139)(1023,138)(1025,137)(1026,136)(1027,136)
(1029,135)(1030,135)(1031,135)(1033,135)(1034,135)(1035,135)(1037,135)
(1038,135)(1039,135)(1041,135)(1043,135)(1046,136)(1049,136)(1050,136)
(1051,136)(1053,136)(1054,136)(1055,136)(1057,136)(1058,136)(1059,136)
(1062,134)(1068,132)(1070,131)(1073,129)(1076,129)(1078,128)(1081,127)
\thinlines \dashline[-10]{18}(1081,127)(1084,127)(1089,126)(1094,125)
(1100,125)(1121,124)(1132,123)(1137,123)(1140,122)(1142,122)(1144,122)
(1145,122)(1146,122)(1148,122)(1149,122)(1150,122)(1152,122)(1153,122)
(1154,122)(1156,122)(1158,122)(1160,122)(1161,123)(1162,123)(1164,122)
(1165,122)(1166,122)(1169,121)(1172,120)(1174,119)(1176,119)(1177,119)
(1180,118)(1182,118)(1185,118)(1206,116)(1228,115)(1239,114)(1244,114)
(1247,114)(1248,113)(1249,113)(1249,113)(1249,113)(1249,113)(1249,113)
(1249,113)
\Thicklines \path(244,760)(244,760)(250,691)(252,666)(255,644)
(260,610)(266,584)(271,564)(276,548)(282,535)(287,524)(298,508)
(308,495)(319,486)(330,479)(351,469)(362,465)(373,462)(394,457)
(415,453)(437,450)(447,449)(458,448)(469,447)(480,447)(485,446)
(490,446)(493,446)(496,446)(498,446)(500,446)(501,446)(502,446)
(504,446)(505,446)(506,446)(508,446)(509,446)(510,446)(512,446)
(514,446)(517,446)(520,446)(522,446)(528,447)(533,447)(538,448)
(544,448)(549,449)(554,450)(560,452)
\Thicklines \path(560,452)(565,453)(570,455)(576,458)(581,461)
(586,464)(592,468)(597,474)(608,488)(618,499)(624,508)(629,518)
(635,532)(640,549)(645,574)(648,589)(651,608)(653,630)(656,658)
(659,692)(661,736)(664,794)(665,831)(667,874)(667,877)
\Thicklines \path(695,877)(695,856)(696,638)(697,506)(699,422)
(700,367)(701,329)(703,303)(704,285)(705,272)(707,263)(708,257)
(709,253)(711,250)(712,248)(713,247)(715,247)(736,260)(747,266)
(757,271)(768,274)(779,276)(790,278)(800,280)(806,281)(811,282)
(816,284)(822,285)(827,288)(832,291)(838,295)(840,297)(843,301)
(846,305)(848,309)(851,315)(854,322)(856,332)(859,345)(860,352)
(862,362)(863,373)(864,386)(866,403)(867,424)(868,451)(870,486)
(871,534)(872,604)(874,711)(875,877)
\Thicklines \path(884,877)(884,794)(886,447)(887,314)(888,254)(890,224)(891,208)(892,199)(894,195)(895,192)(896,192)(898,192)(899,193)(900,194)(902,196)(904,200)(907,206)(908,209)(910,211)(912,203)(914,198)(915,194)(916,193)(918,192)(919,192)(921,192)(923,192)(929,194)(931,194)(934,195)(937,195)(939,196)(941,196)(942,196)(943,196)(945,196)(946,196)(947,196)(949,196)(950,196)(951,196)(953,196)(954,196)(955,196)(958,196)(961,196)(966,196)(969,196)(970,196)(971,196)(973,196)
\Thicklines \path(973,196)(974,196)(975,196)(977,196)(978,196)(979,196)(981,196)(982,196)(983,196)(985,196)(987,197)(990,197)(993,198)(995,199)(998,200)(1001,201)(1002,202)(1003,203)(1005,203)(1006,203)(1007,203)(1009,203)(1010,202)(1011,200)(1014,193)(1017,186)(1018,182)(1019,179)(1021,176)(1022,174)(1023,173)(1025,172)(1026,171)(1027,170)(1029,170)(1030,170)(1031,170)(1033,170)(1034,170)(1035,170)(1037,170)(1038,170)(1041,170)(1042,170)(1043,170)(1045,170)(1046,170)(1047,170)(1049,170)(1050,170)(1051,170)
\Thicklines \path(1051,170)(1053,169)(1054,169)(1057,167)(1062,163)(1068,157)(1070,155)(1073,153)(1076,152)(1078,151)(1084,149)(1089,148)(1100,146)(1121,142)(1142,138)(1153,137)(1156,137)(1157,137)(1158,136)(1160,136)(1161,136)(1162,136)(1164,135)(1165,135)(1166,134)(1169,132)(1172,130)(1173,129)(1174,128)(1176,128)(1177,127)(1180,126)(1185,125)(1228,118)(1239,116)(1244,115)(1247,115)(1248,114)(1249,114)(1249,114)(1249,113)(1249,113)(1249,113)(1249,113)
\thinlines \dashline[-10]{18}(272,877)(276,863)(282,850)(287,839)(298,823)(308,811)(319,802)(330,795)(351,784)(373,775)(415,763)(458,752)(480,747)(501,742)(512,741)(517,740)(522,739)(528,739)(530,738)(533,738)(536,738)(537,738)(538,738)(540,738)(541,738)(542,738)(544,738)(545,738)(546,738)(548,738)(549,738)(552,738)(553,738)(554,738)(557,739)(560,739)(565,740)(570,741)(576,743)(581,746)(586,749)(592,754)(597,760)(608,775)(613,780)(618,787)(624,796)(629,808)(635,823)(640,844)(645,873)
\thinlines \dashline[-10]{18}(645,873)(646,877)
\thinlines \dashline[-10]{18}(694,877)(695,784)(696,607)(697,505)(699,445)(700,408)(701,386)(703,373)(704,366)(705,362)(707,361)(708,361)(709,363)(712,368)(715,374)(720,387)(725,398)(731,408)(736,415)(741,421)(747,426)(752,429)(757,432)(763,434)(765,435)(768,435)(771,436)(774,437)(776,437)(779,437)(782,437)(784,438)(787,438)(790,438)(792,438)(795,438)(798,438)(800,438)(803,438)(806,438)(808,438)(811,439)(814,439)(816,439)(819,440)(822,440)(824,441)(827,442)(830,444)(832,445)(838,449)
\thinlines \dashline[-10]{18}(838,449)(840,452)(843,456)(846,460)(848,466)(851,473)(854,482)(856,493)(859,509)(860,518)(862,529)(863,543)(864,559)(866,579)(867,604)(868,636)(870,678)(871,735)(872,816)(873,877)
\thinlines \path(884,877)(884,715)(886,423)(887,322)(888,281)(890,265)(891,259)(892,258)(894,260)(896,266)(902,282)(904,290)(906,295)(907,299)(908,302)(910,302)(912,286)(914,278)(915,274)(916,272)(918,272)(921,274)(923,276)(926,278)(929,279)(930,279)(931,280)(933,280)(934,280)(935,281)(937,281)(938,281)(939,281)(941,281)(942,281)(943,281)(945,281)(946,281)(947,281)(950,280)(955,280)(961,279)(971,276)(977,275)(979,275)(981,275)(982,275)(983,275)(985,274)(986,274)(987,274)
\thinlines \dashline[-10]{18}(987,274)(989,274)(990,274)(991,275)(993,275)(995,275)(998,276)(1001,277)(1002,277)(1003,278)(1005,278)(1006,277)(1007,277)(1009,275)(1010,272)(1011,269)(1014,258)(1017,246)(1018,241)(1019,237)(1021,233)(1022,231)(1023,229)(1025,228)(1026,227)(1027,226)(1029,225)(1030,225)(1031,225)(1033,225)(1035,224)(1038,224)(1041,224)(1042,224)(1043,224)(1045,223)(1046,223)(1047,223)(1049,222)(1050,222)(1051,221)(1053,220)(1054,219)(1057,216)(1062,208)(1068,199)(1070,196)(1073,193)(1076,191)(1078,189)(1084,186)
\thinlines \path(1084,186)(1089,184)(1100,180)(1121,171)(1142,163)(1153,159)(1156,158)(1158,157)(1160,157)(1161,156)(1162,156)(1164,155)(1166,152)(1169,149)(1172,145)(1173,144)(1174,143)(1177,141)(1180,140)(1185,138)(1228,124)(1239,120)(1244,118)(1247,116)(1248,115)(1249,114)(1249,114)(1249,114)(1249,113)(1249,113)(1249,113)
\thinlines \path(694,877)(695,774)(696,614)(697,525)(699,474)(700,445)(701,429)(703,421)(704,418)(705,418)(707,420)(709,427)(715,446)(720,463)(725,477)(731,488)(736,497)(741,503)(747,508)(752,512)(755,514)(757,515)(760,516)(763,517)(765,518)(768,518)(770,518)(771,519)(772,519)(774,519)(775,519)(776,519)(778,519)(779,519)(780,519)(782,519)(783,519)(784,519)(787,519)(790,519)(795,518)(800,518)(803,518)(806,518)(807,518)(808,517)(810,517)(811,517)(812,517)(814,517)(815,518)
\thinlines \path(815,518)(816,518)(818,518)(819,518)(820,518)(822,518)(824,519)(827,520)(830,521)(832,522)(835,524)(838,526)(840,529)(843,533)(846,537)(848,543)(851,550)(854,560)(856,572)(859,588)(860,598)(862,611)(863,625)(864,642)(866,664)(867,690)(868,724)(870,769)(871,829)(872,877)
\thinlines \path(884,877)(884,695)(886,425)(887,336)(888,304)(890,293)(891,291)(892,294)(894,298)(896,307)(902,328)(904,338)(906,343)(907,348)(908,351)(910,350)(912,330)(914,321)(915,317)(916,315)(918,316)(921,318)(923,320)(926,322)(927,323)(929,323)(930,324)(931,324)(933,325)(934,325)(935,325)(937,325)(938,325)(939,325)(941,325)(942,325)(943,325)(945,325)(947,324)(950,324)(961,321)(971,317)(977,316)(979,315)(982,314)(983,314)(985,314)(986,314)(987,314)(989,313)(990,313)
\thinlines \path(990,313)(991,313)(993,313)(994,314)(995,314)(998,314)(999,315)(1001,315)(1002,315)(1003,315)(1005,315)(1006,314)(1007,313)(1009,311)(1010,308)(1011,303)(1014,291)(1017,278)(1018,272)(1019,267)(1021,263)(1022,260)(1023,258)(1025,256)(1026,255)(1027,255)(1029,254)(1030,254)(1033,253)(1035,252)(1038,252)(1041,251)(1043,251)(1045,250)(1046,250)(1047,249)(1049,249)(1050,248)(1051,247)(1054,244)(1057,241)(1062,231)(1068,221)(1070,217)(1073,213)(1078,209)(1084,205)(1089,203)(1100,197)(1142,175)(1153,170)
\thinlines \path(1153,170)(1156,169)(1158,168)(1160,167)(1161,167)(1162,166)(1164,165)(1166,161)(1169,157)(1172,153)(1173,152)(1174,150)(1177,149)(1180,147)(1185,145)(1228,126)(1239,121)(1244,119)(1247,117)(1248,116)(1249,115)(1249,114)(1249,114)(1249,114)(1249,113)(1249,113)
\end{picture}
\begin{picture}(1500,900)(0,0)
\tenrm
\thicklines \path(220,113)(240,113)
\thicklines \path(1436,113)(1416,113)
\put(198,113){\makebox(0,0)[r]{0}}
\thicklines \path(220,266)(240,266)
\thicklines \path(1436,266)(1416,266)
\put(198,266){\makebox(0,0)[r]{2}}
\thicklines \path(220,419)(240,419)
\thicklines \path(1436,419)(1416,419)
\put(198,419){\makebox(0,0)[r]{4}}
\thicklines \path(220,571)(240,571)
\thicklines \path(1436,571)(1416,571)
\put(198,571){\makebox(0,0)[r]{6}}
\thicklines \path(220,724)(240,724)
\thicklines \path(1436,724)(1416,724)
\put(198,724){\makebox(0,0)[r]{8}}
\thicklines \path(220,877)(240,877)
\thicklines \path(1436,877)(1416,877)
\put(198,877){\makebox(0,0)[r]{10}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,877)(220,857)
\put(220,68){\makebox(0,0){0}}
\thicklines \path(463,113)(463,133)
\thicklines \path(463,877)(463,857)
\put(463,68){\makebox(0,0){5}}
\thicklines \path(706,113)(706,133)
\thicklines \path(706,877)(706,857)
\put(706,68){\makebox(0,0){10}}
\thicklines \path(950,113)(950,133)
\thicklines \path(950,877)(950,857)
\put(950,68){\makebox(0,0){15}}
\thicklines \path(1193,113)(1193,133)
\thicklines \path(1193,877)(1193,857)
\put(1193,68){\makebox(0,0){20}}
\thicklines \path(1436,113)(1436,133)
\thicklines \path(1436,877)(1436,857)
\put(1436,68){\makebox(0,0){25}}
\thicklines \path(220,113)(1436,113)(1436,877)(220,877)(220,113)
\put(45,495){\makebox(0,0)[l]{\shortstack{$ \frac{d{\cal B}}{ds} \times 10^7 $}}}
\put(828,23){\makebox(0,0){$ s ~~[GeV^2]$}}
\thinlines \path(251,877)(252,866)(255,844)(260,809)(266,782)(271,760)(276,743)(287,717)(298,697)(308,682)(330,660)(351,643)(373,630)(415,608)(458,588)(501,569)(522,561)(544,552)(554,549)(565,546)(570,545)(576,544)(578,543)(581,543)(582,543)(584,543)(585,542)(586,542)(588,542)(589,542)(590,542)(592,543)(593,543)(594,543)(596,543)(597,543)(608,547)(609,547)(610,547)(613,548)(616,549)(618,549)(621,551)(624,552)(627,554)(629,556)(632,559)(635,563)(637,567)(640,572)(643,578)
\thinlines \path(643,578)(645,586)(648,595)(651,606)(653,621)(656,639)(659,662)(661,693)(664,735)(665,762)(667,793)(669,877)
\thinlines \path(698,877)(699,779)(700,696)(701,635)(703,590)(704,556)(705,529)(707,508)(708,491)(709,477)(712,457)(715,442)(717,431)(720,423)(723,416)(725,411)(731,403)(736,398)(747,389)(757,382)(779,370)(800,359)(811,354)(816,352)(822,350)(827,348)(830,347)(832,347)(834,346)(835,346)(836,346)(838,346)(839,346)(840,346)(842,346)(843,347)(844,347)(846,347)(847,348)(848,349)(850,350)(851,351)(852,352)(854,354)(855,356)(856,358)(858,361)(859,365)(860,369)(862,374)(863,381)
\thinlines \path(863,381)(864,389)(866,400)(867,414)(868,432)(870,457)(871,493)(872,545)(874,629)(875,774)(876,877)
\thinlines \path(885,877)(886,709)(887,531)(888,442)(890,391)(891,359)(892,339)(894,324)(895,314)(896,306)(898,300)(899,296)(900,292)(902,289)(903,287)(904,286)(906,285)(907,286)(908,287)(910,290)(911,293)(912,293)(915,286)(916,283)(918,280)(921,275)(923,272)(929,267)(939,260)(950,253)(971,242)(982,237)(987,234)(990,234)(993,233)(994,232)(995,232)(997,232)(998,232)(999,232)(1001,232)(1002,232)(1003,232)(1005,232)(1006,232)(1007,233)(1009,233)(1010,233)(1011,232)(1014,230)(1057,197)
\thinlines \path(1057,197)(1078,182)(1100,170)(1142,152)(1185,135)(1228,122)(1239,118)(1244,117)(1247,115)(1248,115)(1249,114)(1249,114)(1249,114)(1249,113)(1249,113)(1249,113)
\thinlines \dashline[-10]{20}(245,877)(250,811)(252,785)(255,763)(260,728)(266,702)(271,681)(276,664)(287,638)(298,619)(308,605)(330,585)(351,571)(373,559)(415,542)(458,527)(501,514)(522,508)(533,506)(544,504)(549,503)(554,502)(557,502)(560,502)(562,501)(564,501)(565,501)(566,501)(568,501)(569,501)(570,501)(572,501)(573,501)(574,501)(576,501)(577,501)(578,501)(581,502)(584,502)(586,502)(589,503)(592,504)(594,505)(597,506)(608,513)(610,514)(613,515)(618,519)(624,523)(629,529)(635,538)
\thinlines \dashline[-10]{20}(635,538)(640,550)(643,557)(645,567)(648,578)(651,591)(653,608)(656,629)(659,656)(661,691)(664,737)(665,767)(667,802)(669,877)
\thinlines \dashline[-10]{20}(696,877)(697,770)(699,661)(700,586)(701,533)(703,493)(704,464)(705,441)(707,423)(708,410)(709,399)(712,383)(713,377)(715,372)(717,364)(720,359)(723,355)(725,352)(728,349)(731,348)(736,345)(741,343)(747,341)(757,337)(779,331)(800,325)(806,324)(811,323)(816,322)(819,321)(822,321)(823,321)(824,321)(826,320)(827,320)(828,320)(830,320)(831,320)(832,321)(834,321)(835,321)(836,321)(838,321)(840,322)(842,323)(843,324)(846,325)(848,328)(851,331)(854,335)(856,341)
\thinlines \dashline[-10]{20}(856,341)(858,345)(859,350)(860,355)(862,362)(863,370)(864,380)(866,392)(867,408)(868,429)(870,457)(871,496)(872,554)(874,644)(875,799)(875,877)
\thinlines \dashline[-10]{20}(885,877)(886,625)(887,460)(888,379)(890,334)(891,307)(892,290)(894,279)(895,271)(896,265)(898,261)(899,258)(900,256)(902,254)(903,254)(904,253)(907,255)(908,257)(910,260)(911,261)(912,260)(915,252)(916,249)(918,247)(919,245)(921,244)(923,242)(926,240)(929,239)(950,230)(961,226)(971,223)(977,221)(982,219)(985,219)(987,218)(989,218)(990,218)(993,217)(994,217)(995,217)(997,217)(998,218)(999,218)(1001,218)(1003,219)(1005,219)(1006,219)(1007,219)(1009,219)(1010,219)
\thinlines \dashline[-10]{20}(1010,219)(1011,218)(1014,214)(1017,209)(1019,204)(1022,200)(1025,197)(1027,195)(1030,193)(1033,192)(1035,191)(1046,188)(1049,187)(1051,187)(1054,186)(1057,185)(1059,183)(1062,181)(1068,177)(1073,173)(1078,170)(1089,165)(1100,160)(1142,146)(1185,131)(1228,120)(1239,118)(1244,116)(1247,115)(1248,114)(1249,114)(1249,114)(1249,113)(1249,113)(1249,113)(1249,113)
\Thicklines \path(244,760)(244,760)(250,691)(252,666)(255,644)(260,610)(266,584)(271,564)(276,548)(282,535)(287,524)(298,508)(308,495)(319,486)(330,479)(351,469)(362,465)(373,462)(394,457)(415,453)(437,450)(447,449)(458,448)(469,447)(480,447)(485,446)(490,446)(493,446)(496,446)(498,446)(500,446)(501,446)(502,446)(504,446)(505,446)(506,446)(508,446)(509,446)(510,446)(512,446)(514,446)(517,446)(520,446)(522,446)(528,447)(533,447)(538,448)(544,448)(549,449)(554,450)(560,452)
\Thicklines \path(560,452)(565,453)(570,455)(576,458)(581,461)(586,464)(592,468)(597,474)(608,488)(618,499)(624,508)(629,518)(635,532)(640,549)(645,574)(648,589)(651,608)(653,630)(656,658)(659,692)(661,736)(664,794)(665,831)(667,874)(667,877)
\Thicklines \path(695,877)(695,856)(696,638)(697,506)(699,422)(700,367)(701,329)(703,303)(704,285)(705,272)(707,263)(708,257)(709,253)(711,250)(712,248)(713,247)(715,247)(736,260)(747,266)(757,271)(768,274)(779,276)(790,278)(800,280)(806,281)(811,282)(816,284)(822,285)(827,288)(832,291)(838,295)(840,297)(843,301)(846,305)(848,309)(851,315)(854,322)(856,332)(859,345)(860,352)(862,362)(863,373)(864,386)(866,403)(867,424)(868,451)(870,486)(871,534)(872,604)(874,711)(875,877)
\Thicklines \path(884,877)(884,794)(886,447)(887,314)(888,254)(890,224)(891,208)(892,199)(894,195)(895,192)(896,192)(898,192)(899,193)(900,194)(902,196)(904,200)(907,206)(908,209)(910,211)(912,203)(914,198)(915,194)(916,193)(918,192)(919,192)(921,192)(923,192)(929,194)(931,194)(934,195)(937,195)(939,196)(941,196)(942,196)(943,196)(945,196)(946,196)(947,196)(949,196)(950,196)(951,196)(953,196)(954,196)(955,196)(958,196)(961,196)(966,196)(969,196)(970,196)(971,196)(973,196)
\Thicklines \path(973,196)(974,196)(975,196)(977,196)(978,196)(979,196)(981,196)(982,196)(983,196)(985,196)(987,197)(990,197)(993,198)(995,199)(998,200)(1001,201)(1002,202)(1003,203)(1005,203)(1006,203)(1007,203)(1009,203)(1010,202)(1011,200)(1014,193)(1017,186)(1018,182)(1019,179)(1021,176)(1022,174)(1023,173)(1025,172)(1026,171)(1027,170)(1029,170)(1030,170)(1031,170)(1033,170)(1034,170)(1035,170)(1037,170)(1038,170)(1041,170)(1042,170)(1043,170)(1045,170)(1046,170)(1047,170)(1049,170)(1050,170)(1051,170)
\Thicklines \path(1051,170)(1053,169)(1054,169)(1057,167)(1062,163)(1068,157)(1070,155)(1073,153)(1076,152)(1078,151)(1084,149)(1089,148)(1100,146)(1121,142)(1142,138)(1153,137)(1156,137)(1157,137)(1158,136)(1160,136)(1161,136)(1162,136)(1164,135)(1165,135)(1166,134)(1169,132)(1172,130)(1173,129)(1174,128)(1176,128)(1177,127)(1180,126)(1185,125)(1228,118)(1239,116)(1244,115)(1247,115)(1248,114)(1249,114)(1249,114)(1249,113)(1249,113)(1249,113)(1249,113)
\thinlines \dashline[-10]{20}(244,753)(244,753)(250,685)(252,660)(255,639)(260,605)(266,580)(271,561)(276,546)(282,533)(287,523)(298,508)(308,497)(319,489)(330,484)(341,479)(351,476)(362,474)(373,472)(383,471)(389,470)(394,470)(399,470)(405,469)(410,469)(413,469)(415,469)(418,469)(419,469)(421,469)(422,469)(423,469)(425,469)(426,469)(427,469)(429,469)(430,469)(431,469)(433,469)(434,469)(437,469)(439,469)(442,469)(447,469)(453,469)(458,470)(469,470)(480,471)(490,472)(501,473)(512,475)
\thinlines \dashline[-10]{20}(512,475)(522,477)(533,480)(544,483)(554,488)(565,493)(576,501)(581,505)(586,510)(597,525)(608,545)(618,561)(624,572)(629,586)(635,603)(640,626)(645,657)(648,677)(651,700)(653,728)(656,761)(659,803)(661,856)(662,877)
\thinlines \dashline[-10]{20}(693,877)(695,589)(696,412)(697,311)(699,251)(700,215)(701,194)(703,181)(704,174)(705,171)(707,171)(708,172)(709,174)(712,180)(715,188)(725,216)(736,237)(747,253)(757,264)(768,272)(779,278)(800,288)(811,293)(816,296)(822,300)(827,304)(832,309)(838,316)(843,324)(846,330)(848,337)(851,345)(854,355)(856,367)(859,384)(862,406)(863,420)(864,437)(866,457)(867,483)(868,515)(870,558)(871,615)(872,697)(874,820)(874,877)
\thinlines \dashline[-10]{20}(884,877)(884,601)(886,310)(887,209)(888,169)(890,153)(891,148)(892,147)(894,150)(896,157)(902,175)(904,185)(906,190)(907,195)(908,198)(910,198)(912,184)(914,176)(915,172)(916,172)(918,172)(921,175)(923,178)(929,183)(934,187)(939,189)(945,191)(950,193)(961,195)(971,197)(977,198)(982,199)(987,201)(993,204)(998,207)(1001,209)(1002,210)(1003,210)(1005,211)(1006,211)(1007,211)(1009,210)(1010,208)(1011,204)(1014,195)(1017,184)(1018,179)(1019,175)(1021,172)(1022,170)(1023,169)
\thinlines \dashline[-10]{20}(1023,169)(1025,168)(1026,167)(1027,167)(1029,167)(1030,167)(1033,168)(1035,168)(1038,169)(1041,170)(1042,170)(1043,170)(1045,171)(1046,171)(1047,171)(1049,171)(1050,171)(1051,170)(1053,170)(1054,169)(1057,167)(1062,161)(1065,157)(1068,154)(1070,151)(1072,150)(1073,149)(1074,149)(1076,148)(1077,147)(1078,147)(1081,146)(1084,146)(1089,145)(1100,144)(1121,142)(1142,139)(1145,139)(1148,138)(1153,138)(1154,138)(1156,138)(1157,138)(1158,138)(1160,138)(1161,137)(1162,137)(1164,136)(1166,134)(1169,131)(1170,130)
\thinlines \path(1170,130)(1172,129)(1173,128)(1174,127)(1176,126)(1177,126)(1180,125)(1181,125)(1182,125)(1185,124)(1228,118)(1239,116)(1244,115)(1247,115)(1248,114)(1249,114)(1249,114)(1249,113)(1249,113)(1249,113)(1249,113)
\thinlines \path(244,782)(244,782)(250,715)(252,690)(255,669)(260,636)(266,611)(271,592)(276,577)(282,565)(287,555)(298,540)(303,535)(308,530)(319,523)(330,517)(341,513)(351,511)(362,509)(367,508)(373,507)(378,507)(383,506)(389,506)(394,506)(397,506)(399,506)(402,506)(405,505)(407,505)(409,505)(410,505)(411,505)(413,505)(414,505)(415,505)(417,505)(418,505)(421,505)(423,505)(426,506)(431,506)(437,506)(447,506)(458,507)(469,508)(480,509)(490,510)(501,512)(512,514)(522,517)
\thinlines \path(522,517)(533,520)(544,524)(554,528)(565,535)(576,543)(581,548)(586,554)(597,570)(608,591)(618,609)(624,621)(629,636)(635,655)(640,680)(645,713)(648,734)(651,759)(653,789)(656,825)(659,870)(659,877)
\thinlines \path(691,877)(693,802)(695,499)(696,340)(697,251)(699,201)(700,173)(701,158)(703,151)(704,149)(705,150)(707,152)(709,161)(715,183)(720,203)(725,220)(731,235)(736,247)(747,265)(757,278)(768,288)(779,295)(800,307)(811,313)(822,320)(832,330)(838,338)(843,347)(846,354)(848,361)(851,370)(854,381)(856,395)(859,412)(862,436)(863,452)(864,470)(866,492)(867,519)(868,554)(870,599)(871,660)(872,747)(874,876)(874,877)
\thinlines \path(884,877)(884,534)(886,265)(887,177)(888,145)(890,135)(891,135)(892,138)(894,142)(896,154)(902,177)(904,189)(906,195)(907,201)(908,204)(910,204)(911,197)(912,186)(914,178)(915,174)(916,173)(918,174)(921,178)(923,182)(929,188)(934,193)(939,196)(945,199)(950,201)(961,203)(971,206)(977,207)(982,209)(987,211)(993,213)(998,217)(1001,219)(1002,220)(1003,220)(1005,221)(1006,221)(1007,221)(1009,219)(1010,217)(1011,213)(1014,202)(1017,190)(1018,185)(1019,180)(1021,177)(1022,175)
\thinlines \path(1022,175)(1023,173)(1025,173)(1026,172)(1027,172)(1029,172)(1030,172)(1033,173)(1035,174)(1038,175)(1041,175)(1042,176)(1043,176)(1045,176)(1046,176)(1047,176)(1049,176)(1050,176)(1051,176)(1053,175)(1054,175)(1057,172)(1062,165)(1065,161)(1068,157)(1070,154)(1072,153)(1073,152)(1074,151)(1076,151)(1077,150)(1078,150)(1080,149)(1081,149)(1084,149)(1086,148)(1089,148)(1100,147)(1121,144)(1142,142)(1145,141)(1148,141)(1153,141)(1154,141)(1156,141)(1157,140)(1158,140)(1160,140)(1161,140)(1162,139)(1164,139)
\thinlines \path(1164,139)(1166,136)(1169,133)(1170,131)(1172,130)(1173,129)(1174,128)(1176,127)(1177,127)(1178,126)(1180,126)(1181,126)(1182,126)(1185,125)(1228,119)(1239,117)(1244,116)(1247,115)(1248,114)(1249,114)(1249,114)(1249,113)(1249,113)(1249,113)(1249,113)
\end{picture}
\begin{picture}(1500,900)(0,0)
\tenrm
\thicklines \path(220,113)(240,113)
\thicklines \path(1436,113)(1416,113)
\put(198,113){\makebox(0,0)[r]{0}}
\thicklines \path(220,266)(240,266)
\thicklines \path(1436,266)(1416,266)
\put(198,266){\makebox(0,0)[r]{2}}
\thicklines \path(220,419)(240,419)
\thicklines \path(1436,419)(1416,419)
\put(198,419){\makebox(0,0)[r]{4}}
\thicklines \path(220,571)(240,571)
\thicklines \path(1436,571)(1416,571)
\put(198,571){\makebox(0,0)[r]{6}}
\thicklines \path(220,724)(240,724)
\thicklines \path(1436,724)(1416,724)
\put(198,724){\makebox(0,0)[r]{8}}
\thicklines \path(220,877)(240,877)
\thicklines \path(1436,877)(1416,877)
\put(198,877){\makebox(0,0)[r]{10}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,877)(220,857)
\put(220,68){\makebox(0,0){0}}
\thicklines \path(463,113)(463,133)
\thicklines \path(463,877)(463,857)
\put(463,68){\makebox(0,0){5}}
\thicklines \path(706,113)(706,133)
\thicklines \path(706,877)(706,857)
\put(706,68){\makebox(0,0){10}}
\thicklines \path(950,113)(950,133)
\thicklines \path(950,877)(950,857)
\put(950,68){\makebox(0,0){15}}
\thicklines \path(1193,113)(1193,133)
\thicklines \path(1193,877)(1193,857)
\put(1193,68){\makebox(0,0){20}}
\thicklines \path(1436,113)(1436,133)
\thicklines \path(1436,877)(1436,857)
\put(1436,68){\makebox(0,0){25}}
\thicklines \path(220,113)(1436,113)(1436,877)(220,877)(220,113)
\put(45,495){\makebox(0,0)[l]{\shortstack{$ \frac{d{\cal B}}{ds} \times 10^7 $}}}
\put(828,23){\makebox(0,0){$ s ~~[GeV^2]$}}
\thinlines \path(244,874)(244,874)(250,806)(252,781)(255,760)(260,726)(266,701)(271,681)(276,665)(282,652)(287,642)(298,625)(308,614)(319,605)(330,598)(351,588)(362,584)(373,581)(394,576)(415,572)(437,569)(458,566)(480,564)(490,563)(501,562)(506,561)(509,561)(512,561)(514,561)(517,561)(518,561)(520,561)(521,561)(522,561)(524,561)(525,561)(526,561)(528,561)(529,561)(530,561)(532,561)(533,561)(536,561)(538,561)(541,561)(544,562)(549,562)(554,563)(560,564)(565,565)(570,567)
\thinlines \path(570,567)(576,569)(581,571)(586,575)(592,579)(597,584)(608,598)(613,602)(618,609)(624,617)(629,627)(635,640)(640,658)(645,683)(648,699)(651,717)(653,740)(656,768)(659,804)(661,849)(663,877)
\thinlines \path(695,877)(696,699)(697,571)(699,490)(700,437)(701,401)(703,377)(704,360)(705,349)(707,341)(708,335)(709,332)(711,329)(712,328)(713,327)(715,327)(725,334)(736,343)(747,349)(752,351)(757,353)(763,354)(768,355)(774,356)(779,357)(784,357)(790,358)(795,358)(800,358)(806,359)(808,359)(811,359)(814,360)(816,360)(819,361)(822,361)(824,362)(827,363)(830,364)(832,366)(838,370)(840,372)(843,375)(846,379)(848,384)(851,390)(854,397)(856,407)(859,420)(860,428)(862,438)
\thinlines \path(862,438)(863,450)(864,464)(866,481)(867,503)(868,531)(870,567)(871,618)(872,690)(874,800)(874,877)
\thinlines \path(884,877)(884,811)(886,477)(887,352)(888,296)(890,269)(891,255)(892,248)(894,245)(895,244)(896,244)(898,245)(899,246)(902,250)(904,256)(906,259)(907,262)(908,265)(910,266)(912,257)(914,250)(915,246)(916,245)(918,244)(919,244)(921,244)(923,245)(926,246)(929,246)(930,247)(931,247)(933,247)(934,247)(935,247)(937,247)(938,248)(939,248)(941,248)(942,248)(943,248)(945,247)(947,247)(950,247)(955,247)(961,246)(966,245)(971,245)(974,244)(977,244)(978,244)(979,244)
\thinlines \path(979,244)(981,244)(982,244)(983,244)(985,244)(986,244)(987,244)(989,244)(990,244)(991,244)(993,245)(995,245)(998,246)(1001,247)(1002,248)(1003,248)(1005,249)(1006,249)(1007,248)(1009,247)(1010,246)(1011,243)(1014,235)(1017,226)(1018,221)(1019,218)(1021,215)(1022,213)(1023,211)(1025,210)(1026,209)(1027,208)(1029,208)(1030,207)(1031,207)(1033,207)(1035,207)(1038,207)(1041,207)(1042,207)(1043,206)(1045,206)(1046,206)(1047,206)(1049,206)(1050,205)(1051,205)(1053,204)(1054,204)(1057,201)(1062,195)
\thinlines \path(1062,195)(1068,188)(1070,185)(1073,183)(1076,181)(1078,180)(1084,178)(1089,176)(1100,172)(1121,166)(1142,159)(1153,157)(1156,156)(1158,155)(1160,155)(1161,155)(1162,154)(1164,153)(1166,151)(1169,148)(1172,145)(1173,144)(1174,143)(1177,141)(1180,140)(1185,139)(1228,125)(1239,121)(1244,118)(1247,117)(1248,116)(1249,115)(1249,114)(1249,114)(1249,114)(1249,113)(1249,113)
\thinlines \dashline[-10]{20}(244,818)(244,818)(250,750)(252,725)(255,703)(260,669)(266,644)(271,624)(276,608)(282,595)(287,585)(298,568)(308,557)(319,548)(330,541)(351,531)(362,528)(373,525)(394,520)(415,516)(437,514)(458,511)(469,510)(480,510)(485,509)(490,509)(496,509)(498,509)(501,509)(504,509)(505,509)(506,509)(508,509)(509,509)(510,509)(512,509)(513,509)(514,509)(516,509)(517,509)(518,509)(520,509)(522,509)(525,509)(528,509)(533,509)(538,510)(544,510)(549,511)(554,512)(560,513)
\thinlines \dashline[-10]{20}(560,513)(565,515)(570,517)(576,519)(581,522)(586,525)(592,530)(597,535)(608,549)(613,554)(618,561)(624,569)(629,579)(635,593)(640,611)(645,636)(648,651)(651,670)(653,693)(656,721)(659,756)(661,801)(664,860)(665,877)
\thinlines \dashline[-10]{20}(695,877)(696,667)(697,538)(699,456)(700,402)(701,366)(703,342)(704,325)(705,313)(707,305)(708,299)(709,295)(711,293)(712,291)(713,291)(715,290)(736,306)(747,312)(752,315)(757,317)(763,318)(768,320)(779,322)(790,323)(800,325)(806,325)(811,326)(816,328)(822,329)(827,331)(832,334)(838,338)(840,341)(843,344)(846,348)(848,353)(851,359)(854,366)(856,376)(859,389)(860,397)(862,407)(863,419)(864,432)(866,450)(867,471)(868,499)(870,535)(871,585)(872,656)(874,766)
\thicklines \path(874,766)(875,877)
\thinlines \dashline[-10]{20}(884,877)(884,798)(886,460)(887,333)(888,276)(890,248)(891,233)(892,226)(894,222)(895,221)(896,221)(898,222)(899,223)(902,227)(904,232)(906,235)(907,239)(908,242)(910,243)(912,234)(914,228)(915,224)(916,222)(918,222)(919,222)(921,222)(923,223)(926,223)(929,224)(931,225)(934,225)(935,225)(937,226)(938,226)(939,226)(941,226)(942,226)(943,226)(945,226)(946,226)(947,226)(949,226)(950,226)(953,226)(955,226)(961,225)(966,225)(969,225)(971,225)(973,225)(974,225)
\thinlines \dashline[-10]{20}(974,225)(975,224)(977,224)(978,224)(979,224)(981,224)(982,224)(983,225)(985,225)(986,225)(987,225)(989,225)(990,225)(993,226)(995,227)(998,228)(1001,229)(1002,229)(1003,230)(1005,230)(1006,231)(1007,230)(1009,230)(1010,228)(1011,226)(1014,218)(1017,210)(1018,205)(1019,202)(1021,199)(1022,197)(1023,196)(1025,194)(1026,194)(1027,193)(1029,193)(1030,192)(1031,192)(1033,192)(1034,192)(1035,192)(1037,192)(1038,192)(1039,192)(1041,192)(1042,192)(1043,192)(1045,192)(1046,192)(1047,192)(1049,192)
\thinlines \dashline[-10]{20}(1049,192)(1050,191)(1051,191)(1053,191)(1054,190)(1057,188)(1062,182)(1068,176)(1070,173)(1073,171)(1076,170)(1078,168)(1084,166)(1089,165)(1100,162)(1121,157)(1142,151)(1153,149)(1156,149)(1158,148)(1160,148)(1161,148)(1162,147)(1164,147)(1166,145)(1169,142)(1172,139)(1173,138)(1174,137)(1176,137)(1177,136)(1180,135)(1185,134)(1228,123)(1239,119)(1244,117)(1247,116)(1248,115)(1249,114)(1249,114)(1249,114)(1249,113)(1249,113)(1249,113)
\Thicklines \path(244,760)(244,760)(250,691)(252,666)(255,644)(260,610)(266,584)(271,564)(276,548)(282,535)(287,524)(298,508)(308,495)(319,486)(330,479)(351,469)(362,465)(373,462)(394,457)(415,453)(437,450)(447,449)(458,448)(469,447)(480,447)(485,446)(490,446)(493,446)(496,446)(498,446)(500,446)(501,446)(502,446)(504,446)(505,446)(506,446)(508,446)(509,446)(510,446)(512,446)(514,446)(517,446)(520,446)(522,446)(528,447)(533,447)(538,448)(544,448)(549,449)(554,450)(560,452)
\Thicklines \path(560,452)(565,453)(570,455)(576,458)(581,461)(586,464)(592,468)(597,474)(608,488)(618,499)(624,508)(629,518)(635,532)(640,549)(645,574)(648,589)(651,608)(653,630)(656,658)(659,692)(661,736)(664,794)(665,831)(667,874)(667,877)
\Thicklines \path(695,877)(695,856)(696,638)(697,506)(699,422)(700,367)(701,329)(703,303)(704,285)(705,272)(707,263)(708,257)(709,253)(711,250)(712,248)(713,247)(715,247)(736,260)(747,266)(757,271)(768,274)(779,276)(790,278)(800,280)(806,281)(811,282)(816,284)(822,285)(827,288)(832,291)(838,295)(840,297)(843,301)(846,305)(848,309)(851,315)(854,322)(856,332)(859,345)(860,352)(862,362)(863,373)(864,386)(866,403)(867,424)(868,451)(870,486)(871,534)(872,604)(874,711)(875,877)
\Thicklines \path(884,877)(884,794)(886,447)(887,314)(888,254)(890,224)(891,208)(892,199)(894,195)(895,192)(896,192)(898,192)(899,193)(900,194)(902,196)(904,200)(907,206)(908,209)(910,211)(912,203)(914,198)(915,194)(916,193)(918,192)(919,192)(921,192)(923,192)(929,194)(931,194)(934,195)(937,195)(939,196)(941,196)(942,196)(943,196)(945,196)(946,196)(947,196)(949,196)(950,196)(951,196)(953,196)(954,196)(955,196)(958,196)(961,196)(966,196)(969,196)(970,196)(971,196)(973,196)
\Thicklines \path(973,196)(974,196)(975,196)(977,196)(978,196)(979,196)(981,196)(982,196)(983,196)(985,196)(987,197)(990,197)(993,198)(995,199)(998,200)(1001,201)(1002,202)(1003,203)(1005,203)(1006,203)(1007,203)(1009,203)(1010,202)(1011,200)(1014,193)(1017,186)(1018,182)(1019,179)(1021,176)(1022,174)(1023,173)(1025,172)(1026,171)(1027,170)(1029,170)(1030,170)(1031,170)(1033,170)(1034,170)(1035,170)(1037,170)(1038,170)(1041,170)(1042,170)(1043,170)(1045,170)(1046,170)(1047,170)(1049,170)(1050,170)(1051,170)
\Thicklines \path(1051,170)(1053,169)(1054,169)(1057,167)(1062,163)(1068,157)(1070,155)(1073,153)(1076,152)(1078,151)(1084,149)(1089,148)(1100,146)(1121,142)(1142,138)(1153,137)(1156,137)(1157,137)(1158,136)(1160,136)(1161,136)(1162,136)(1164,135)(1165,135)(1166,134)(1169,132)(1172,130)(1173,129)(1174,128)(1176,128)(1177,127)(1180,126)(1185,125)(1228,118)(1239,116)(1244,115)(1247,115)(1248,114)(1249,114)(1249,114)(1249,113)(1249,113)(1249,113)(1249,113)
\thinlines \dashline[-10]{20}(244,815)(244,815)(250,746)(252,720)(255,699)(260,664)(266,638)(271,617)(276,601)(287,576)(298,559)(308,546)(319,536)(330,528)(351,516)(373,507)(415,494)(458,485)(480,482)(490,480)(501,479)(506,478)(512,478)(517,477)(520,477)(522,477)(525,477)(528,477)(529,477)(530,477)(532,477)(533,477)(534,477)(536,477)(537,477)(538,477)(540,477)(541,477)(542,477)(544,477)(546,477)(549,477)(552,477)(554,478)(560,478)(565,479)(570,481)(576,483)(581,485)(586,488)(592,491)
\thinlines \dashline[-10]{20}(592,491)(597,496)(608,509)(613,513)(618,519)(624,526)(629,536)(635,548)(640,565)(645,588)(648,603)(651,621)(653,643)(656,669)(659,703)(661,746)(664,803)(665,838)(666,877)
\thinlines \dashline[-10]{20}(695,877)(696,679)(697,543)(699,457)(700,399)(701,360)(703,333)(704,313)(705,300)(707,290)(708,283)(709,278)(711,274)(712,272)(713,270)(715,269)(736,277)(747,281)(752,283)(757,284)(763,285)(768,286)(774,287)(779,287)(784,288)(790,288)(795,288)(800,289)(806,289)(808,289)(811,290)(814,290)(816,290)(819,291)(822,291)(824,292)(827,293)(830,294)(832,295)(838,299)(840,301)(843,304)(846,307)(848,311)(851,317)(854,324)(856,332)(859,344)(860,352)(862,360)(863,371)
\thinlines \dashline[-10]{20}(863,371)(864,384)(866,400)(867,420)(868,445)(870,479)(871,526)(872,594)(874,698)(875,873)(875,877)
\thinlines \dashline[-10]{20}(884,877)(884,830)(886,474)(887,336)(888,272)(890,240)(891,222)(892,212)(894,206)(895,203)(896,201)(898,200)(899,201)(900,201)(902,202)(903,204)(904,206)(907,211)(908,214)(910,216)(912,209)(914,204)(915,201)(916,199)(918,198)(919,197)(921,197)(922,197)(923,197)(926,197)(929,198)(930,198)(931,198)(933,198)(934,198)(935,198)(937,198)(938,198)(939,198)(941,198)(942,198)(945,198)(947,197)(950,197)(971,195)(974,195)(977,195)(978,195)(979,194)(981,194)(982,194)
\thinlines \path(982,194)(983,194)(985,194)(986,194)(987,195)(989,195)(990,195)(991,195)(993,195)(995,196)(998,197)(1001,198)(1003,199)(1005,199)(1006,200)(1007,200)(1009,199)(1010,198)(1011,197)(1014,191)(1017,184)(1018,180)(1019,177)(1021,175)(1022,173)(1023,171)(1025,170)(1026,169)(1027,169)(1029,168)(1030,168)(1031,168)(1033,167)(1034,167)(1035,167)(1037,167)(1038,167)(1041,167)(1043,167)(1045,167)(1046,167)(1047,167)(1049,166)(1050,166)(1051,166)(1053,166)(1054,165)(1057,164)(1068,155)(1070,153)(1073,151)
\thinlines \dashline[-10]{20}(1073,151)(1076,149)(1078,148)(1084,146)(1089,145)(1100,142)(1142,134)(1153,132)(1156,132)(1158,131)(1160,131)(1161,131)(1162,131)(1164,130)(1165,130)(1166,129)(1169,128)(1172,126)(1174,125)(1177,124)(1180,123)(1185,122)(1228,116)(1239,115)(1244,114)(1247,114)(1248,113)(1249,113)(1249,113)(1249,113)(1249,113)(1249,113)(1249,113)
\thinlines \path(244,870)(244,870)(250,801)(252,775)(255,753)(260,719)(266,692)(271,672)(276,655)(287,630)(298,612)(308,598)(319,588)(330,579)(351,566)(373,556)(415,541)(458,529)(480,524)(501,520)(512,518)(522,516)(528,516)(533,515)(536,515)(538,515)(541,515)(542,514)(544,514)(545,514)(546,514)(548,514)(549,514)(550,514)(552,514)(553,514)(554,514)(556,514)(557,515)(560,515)(562,515)(565,515)(570,516)(573,517)(576,517)(581,519)(586,522)(592,525)(594,527)(597,529)(608,541)
\thinlines \path(608,541)(613,545)(618,550)(624,557)(629,566)(635,578)(640,594)(643,604)(645,616)(648,631)(651,648)(653,670)(656,696)(659,729)(661,771)(664,827)(665,863)(666,877)
\thinlines \path(695,877)(696,715)(697,578)(699,491)(700,432)(701,392)(703,364)(704,345)(705,330)(707,320)(708,312)(709,307)(711,303)(712,300)(713,298)(715,297)(736,302)(741,303)(747,305)(752,306)(755,307)(757,307)(760,307)(763,308)(765,308)(767,308)(768,308)(770,308)(771,308)(772,308)(774,308)(775,308)(776,308)(778,308)(779,308)(780,308)(782,308)(784,308)(790,308)(795,308)(798,308)(800,307)(802,307)(803,307)(804,307)(806,307)(807,307)(808,307)(810,307)(811,307)(812,307)
\thinlines \path(812,307)(814,308)(815,308)(816,308)(819,308)(822,308)(824,309)(827,309)(830,310)(832,311)(838,314)(840,316)(843,319)(846,322)(848,326)(851,331)(854,337)(856,345)(859,357)(860,364)(862,372)(863,383)(864,395)(866,411)(867,430)(868,455)(870,489)(871,535)(872,602)(874,705)(875,877)
\thinlines \path(884,877)(884,856)(886,497)(887,357)(888,291)(890,257)(891,239)(892,228)(894,222)(895,218)(896,216)(898,215)(899,215)(900,215)(902,216)(903,217)(904,219)(907,224)(908,226)(910,228)(912,222)(914,217)(915,214)(916,211)(918,210)(919,210)(921,209)(922,209)(923,209)(926,209)(927,209)(929,209)(930,209)(931,209)(933,209)(934,209)(937,208)(939,208)(945,207)(950,207)(971,203)(977,202)(979,202)(981,202)(982,201)(983,201)(985,201)(986,201)(987,201)(989,201)(990,201)
\thinlines \path(990,201)(991,201)(993,201)(994,202)(995,202)(998,202)(1001,203)(1003,204)(1005,205)(1006,205)(1007,205)(1009,204)(1010,203)(1011,202)(1014,196)(1017,189)(1019,183)(1021,181)(1022,179)(1023,177)(1025,176)(1026,175)(1027,174)(1029,173)(1030,173)(1031,173)(1033,172)(1035,172)(1041,171)(1043,171)(1046,171)(1047,171)(1049,170)(1050,170)(1051,170)(1053,169)(1054,169)(1057,168)(1059,166)(1062,163)(1068,158)(1070,156)(1073,154)(1078,152)(1084,149)(1089,148)(1100,145)(1142,134)(1153,132)(1158,131)(1160,131)
\thinlines \path(1160,131)(1161,131)(1162,131)(1164,130)(1165,130)(1166,129)(1169,128)(1172,126)(1174,125)(1177,124)(1180,123)(1185,122)(1206,118)(1228,115)(1239,114)(1244,114)(1247,113)(1248,113)(1249,113)(1249,113)(1249,113)(1249,113)(1249,113)(1249,113)
\end{picture}
\begin{picture}(1500,900)(0,0)
\tenrm
\thicklines \path(220,113)(240,113)
\thicklines \path(1436,113)(1416,113)
\put(198,113){\makebox(0,0)[r]{0}}
\thicklines \path(220,266)(240,266)
\thicklines \path(1436,266)(1416,266)
\put(198,266){\makebox(0,0)[r]{2}}
\thicklines \path(220,419)(240,419)
\thicklines \path(1436,419)(1416,419)
\put(198,419){\makebox(0,0)[r]{4}}
\thicklines \path(220,571)(240,571)
\thicklines \path(1436,571)(1416,571)
\put(198,571){\makebox(0,0)[r]{6}}
\thicklines \path(220,724)(240,724)
\thicklines \path(1436,724)(1416,724)
\put(198,724){\makebox(0,0)[r]{8}}
\thicklines \path(220,877)(240,877)
\thicklines \path(1436,877)(1416,877)
\put(198,877){\makebox(0,0)[r]{10}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,877)(220,857)
\put(220,68){\makebox(0,0){0}}
\thicklines \path(463,113)(463,133)
\thicklines \path(463,877)(463,857)
\put(463,68){\makebox(0,0){5}}
\thicklines \path(706,113)(706,133)
\thicklines \path(706,877)(706,857)
\put(706,68){\makebox(0,0){10}}
\thicklines \path(950,113)(950,133)
\thicklines \path(950,877)(950,857)
\put(950,68){\makebox(0,0){15}}
\thicklines \path(1193,113)(1193,133)
\thicklines \path(1193,877)(1193,857)
\put(1193,68){\makebox(0,0){20}}
\thicklines \path(1436,113)(1436,133)
\thicklines \path(1436,877)(1436,857)
\put(1436,68){\makebox(0,0){25}}
\thicklines \path(220,113)(1436,113)(1436,877)(220,877)(220,113)
\put(45,495){\makebox(0,0)[l]{\shortstack{$ \frac{d{\cal B}}{ds} \times 10^7 $}}}
\put(828,23){\makebox(0,0){$ s ~~[GeV^2]$}}
\thinlines \path(244,872)(244,872)(250,804)(252,778)(255,756)(260,722)(266,696)(271,676)(276,660)(287,635)(298,618)(308,605)(319,596)(330,588)(351,576)(373,568)(415,556)(458,547)(480,543)(490,542)(501,541)(506,540)(512,539)(517,539)(520,539)(522,539)(525,539)(528,538)(529,538)(530,538)(532,538)(533,538)(534,538)(536,538)(537,538)(538,538)(540,538)(541,538)(544,539)(546,539)(549,539)(552,539)(554,539)(560,540)(565,541)(570,543)(576,545)(581,547)(586,550)(592,554)(597,559)
\thinlines \path(597,559)(608,572)(613,577)(618,583)(624,591)(629,601)(635,614)(640,632)(645,656)(648,672)(651,691)(653,714)(656,742)(659,777)(661,822)(664,877)
\thinlines \path(695,877)(696,671)(697,543)(699,462)(700,409)(701,374)(703,349)(704,333)(705,321)(707,313)(708,308)(709,304)(711,302)(712,300)(713,300)(715,300)(725,306)(736,315)(747,321)(752,323)(757,325)(763,326)(768,327)(774,328)(779,329)(784,329)(790,330)(795,330)(800,330)(806,331)(811,331)(814,332)(816,332)(819,333)(822,334)(824,334)(827,335)(830,337)(832,338)(838,342)(840,345)(843,348)(846,352)(848,356)(851,362)(854,370)(856,380)(859,393)(860,401)(862,411)(863,423)
\thinlines \path(863,423)(864,437)(866,454)(867,476)(868,504)(870,540)(871,591)(872,663)(874,773)(874,877)
\thinlines \path(884,877)(884,785)(886,450)(887,325)(888,269)(890,242)(891,228)(892,222)(894,218)(895,217)(896,217)(898,218)(899,220)(902,224)(904,229)(906,233)(907,236)(908,239)(910,240)(912,230)(914,224)(915,220)(916,219)(918,218)(919,218)(921,218)(923,219)(926,220)(929,221)(931,221)(933,221)(934,222)(935,222)(937,222)(938,222)(939,222)(941,222)(942,222)(943,222)(945,222)(946,222)(947,222)(950,222)(953,222)(955,222)(961,221)(966,221)(971,220)(974,220)(975,220)(977,220)
\thinlines \path(977,220)(978,220)(979,220)(981,220)(982,220)(983,220)(985,220)(986,220)(987,220)(989,220)(990,221)(993,221)(995,222)(998,223)(1001,224)(1002,225)(1003,225)(1005,226)(1006,226)(1007,225)(1009,225)(1010,223)(1011,220)(1014,213)(1017,203)(1018,199)(1019,196)(1021,193)(1022,191)(1023,189)(1025,188)(1026,187)(1027,186)(1029,186)(1030,186)(1031,186)(1033,185)(1034,185)(1035,185)(1037,185)(1038,185)(1039,185)(1041,185)(1042,185)(1043,185)(1045,185)(1046,185)(1047,185)(1049,185)(1050,185)(1051,184)
\thinlines \path(1051,184)(1053,184)(1054,183)(1057,181)(1062,175)(1068,168)(1070,166)(1073,164)(1076,162)(1078,161)(1084,159)(1089,157)(1100,155)(1121,149)(1142,144)(1153,143)(1156,142)(1157,142)(1158,142)(1160,142)(1161,141)(1162,141)(1164,140)(1166,138)(1169,135)(1172,133)(1173,132)(1174,131)(1176,130)(1177,130)(1180,129)(1182,128)(1185,128)(1228,119)(1239,117)(1244,116)(1247,115)(1248,114)(1249,114)(1249,114)(1249,113)(1249,113)(1249,113)(1249,113)
\thinlines \dashline[-10]{25}(244,816)(244,816)(250,748)(252,722)(255,701)(260,667)(266,641)(271,620)(276,604)(282,591)(287,580)(298,563)(308,551)(319,541)(330,534)(351,523)(362,519)(373,515)(394,510)(415,505)(437,501)(458,498)(469,497)(480,495)(490,494)(496,494)(501,494)(506,493)(509,493)(512,493)(514,493)(516,493)(517,493)(518,493)(520,493)(521,493)(522,493)(524,493)(525,493)(526,493)(528,493)(530,493)(532,493)(533,493)(536,493)(538,493)(544,494)(549,495)(554,495)(560,497)(565,498)
\thinlines \dashline[-10]{25}(565,498)(570,500)(576,502)(581,504)(586,508)(592,512)(597,517)(608,531)(613,536)(618,542)(624,550)(629,561)(635,574)(640,592)(645,617)(648,632)(651,651)(653,674)(656,702)(659,737)(661,782)(664,841)(665,877)
\thinlines \dashline[-10]{25}(695,877)(695,861)(696,647)(697,518)(699,437)(700,383)(701,347)(703,322)(704,305)(705,293)(707,285)(708,279)(709,276)(711,273)(712,272)(713,271)(715,271)(736,286)(747,292)(752,295)(757,297)(763,299)(768,300)(779,302)(790,303)(800,305)(806,306)(811,307)(816,308)(822,309)(827,312)(832,315)(838,319)(840,321)(843,325)(846,329)(848,333)(851,339)(854,347)(856,357)(859,370)(860,378)(862,388)(863,399)(864,413)(866,430)(867,452)(868,479)(870,516)(871,566)(872,637)
\thinlines \dashline[-10]{25}(872,637)(874,747)(875,877)
\thinlines \dashline[-10]{25}(884,877)(884,779)(886,441)(887,314)(888,257)(890,229)(891,214)(892,207)(894,203)(895,202)(896,202)(898,203)(899,204)(902,208)(904,213)(906,216)(907,220)(908,223)(910,224)(912,215)(914,209)(915,205)(916,204)(918,203)(919,203)(921,203)(923,204)(926,205)(929,206)(931,207)(934,207)(937,208)(938,208)(939,208)(941,208)(942,208)(943,208)(945,208)(946,208)(947,208)(949,208)(950,208)(951,208)(953,208)(955,208)(958,208)(961,208)(966,208)(969,207)(970,207)(971,207)
\thinlines \dashline[-10]{25}(971,207)(973,207)(974,207)(975,207)(977,207)(978,207)(979,207)(981,207)(982,207)(983,208)(985,208)(986,208)(987,208)(990,209)(993,209)(995,210)(998,211)(1001,212)(1002,213)(1003,214)(1005,214)(1006,214)(1007,214)(1009,214)(1010,212)(1011,210)(1014,202)(1017,194)(1018,190)(1019,186)(1021,184)(1022,181)(1023,180)(1025,179)(1026,178)(1027,178)(1029,177)(1030,177)(1031,177)(1033,177)(1034,177)(1035,177)(1038,177)(1041,177)(1042,177)(1043,177)(1045,177)(1046,177)(1047,177)(1049,177)(1050,177)
\thinlines \dashline[-10]{25}(1050,177)(1051,176)(1053,176)(1054,175)(1057,174)(1062,168)(1068,162)(1070,159)(1073,158)(1076,156)(1078,155)(1084,153)(1089,152)(1100,150)(1121,145)(1142,141)(1153,140)(1156,139)(1157,139)(1158,139)(1160,139)(1161,138)(1162,138)(1164,137)(1166,136)(1169,133)(1172,131)(1173,130)(1174,129)(1176,128)(1177,128)(1180,127)(1182,126)(1185,126)(1228,119)(1239,116)(1244,115)(1247,115)(1248,114)(1249,114)(1249,114)(1249,113)(1249,113)(1249,113)(1249,113)
\Thicklines \path(244,760)(244,760)(250,691)(252,666)(255,644)(260,610)(266,584)(271,564)(276,548)(282,535)(287,524)(298,508)(308,495)(319,486)(330,479)(351,469)(362,465)(373,462)(394,457)(415,453)(437,450)(447,449)(458,448)(469,447)(480,447)(485,446)(490,446)(493,446)(496,446)(498,446)(500,446)(501,446)(502,446)(504,446)(505,446)(506,446)(508,446)(509,446)(510,446)(512,446)(514,446)(517,446)(520,446)(522,446)(528,447)(533,447)(538,448)(544,448)(549,449)(554,450)(560,452)
\Thicklines \path(560,452)(565,453)(570,455)(576,458)(581,461)(586,464)(592,468)(597,474)(608,488)(618,499)(624,508)(629,518)(635,532)(640,549)(645,574)(648,589)(651,608)(653,630)(656,658)(659,692)(661,736)(664,794)(665,831)(667,874)(667,877)
\Thicklines \path(695,877)(695,856)(696,638)(697,506)(699,422)(700,367)(701,329)(703,303)(704,285)(705,272)(707,263)(708,257)(709,253)(711,250)(712,248)(713,247)(715,247)(736,260)(747,266)(757,271)(768,274)(779,276)(790,278)(800,280)(806,281)(811,282)(816,284)(822,285)(827,288)(832,291)(838,295)(840,297)(843,301)(846,305)(848,309)(851,315)(854,322)(856,332)(859,345)(860,352)(862,362)(863,373)(864,386)(866,403)(867,424)(868,451)(870,486)(871,534)(872,604)(874,711)(875,877)
\Thicklines \path(884,877)(884,794)(886,447)(887,314)(888,254)(890,224)(891,208)(892,199)(894,195)(895,192)(896,192)(898,192)(899,193)(900,194)(902,196)(904,200)(907,206)(908,209)(910,211)(912,203)(914,198)(915,194)(916,193)(918,192)(919,192)(921,192)(923,192)(929,194)(931,194)(934,195)(937,195)(939,196)(941,196)(942,196)(943,196)(945,196)(946,196)(947,196)(949,196)(950,196)(951,196)(953,196)(954,196)(955,196)(958,196)(961,196)(966,196)(969,196)(970,196)(971,196)(973,196)
\Thicklines \path(973,196)(974,196)(975,196)(977,196)(978,196)(979,196)(981,196)(982,196)(983,196)(985,196)(987,197)(990,197)(993,198)(995,199)(998,200)(1001,201)(1002,202)(1003,203)(1005,203)(1006,203)(1007,203)(1009,203)(1010,202)(1011,200)(1014,193)(1017,186)(1018,182)(1019,179)(1021,176)(1022,174)(1023,173)(1025,172)(1026,171)(1027,170)(1029,170)(1030,170)(1031,170)(1033,170)(1034,170)(1035,170)(1037,170)(1038,170)(1041,170)(1042,170)(1043,170)(1045,170)(1046,170)(1047,170)(1049,170)(1050,170)(1051,170)
\Thicklines \path(1051,170)(1053,169)(1054,169)(1057,167)(1062,163)(1068,157)(1070,155)(1073,153)(1076,152)(1078,151)(1084,149)(1089,148)(1100,146)(1121,142)(1142,138)(1153,137)(1156,137)(1157,137)(1158,136)(1160,136)(1161,136)(1162,136)(1164,135)(1165,135)(1166,134)(1169,132)(1172,130)(1173,129)(1174,128)(1176,128)(1177,127)(1180,126)(1185,125)(1228,118)(1239,116)(1244,115)(1247,115)(1248,114)(1249,114)(1249,114)(1249,113)(1249,113)(1249,113)(1249,113)
\thinlines \dashline[-10]{25}(244,817)(244,817)(250,748)(252,723)(255,701)(260,667)(266,641)(271,621)(276,605)(282,592)(287,581)(298,564)(308,552)(319,542)(330,535)(351,524)(362,520)(373,516)(394,511)(415,506)(437,502)(458,499)(480,496)(490,495)(501,494)(506,493)(512,493)(514,493)(517,493)(520,493)(521,493)(522,493)(524,493)(525,493)(526,493)(528,493)(529,493)(530,493)(532,493)(533,493)(534,493)(536,493)(538,493)(541,493)(544,493)(549,494)(554,494)(560,495)(565,496)(570,498)(576,500)
\thinlines \dashline[-10]{25}(576,500)(581,502)(586,505)(592,509)(597,514)(608,527)(613,531)(618,537)(624,544)(629,554)(635,567)(640,584)(645,607)(648,622)(651,640)(653,662)(656,688)(659,722)(661,765)(664,822)(665,857)(666,877)
\thinlines \dashline[-10]{25}(695,877)(696,698)(697,563)(699,476)(700,419)(701,380)(703,352)(704,333)(705,319)(707,309)(708,302)(709,297)(711,294)(712,291)(713,290)(715,289)(736,296)(747,301)(752,303)(757,304)(763,305)(768,306)(774,307)(779,307)(784,308)(790,308)(795,308)(800,308)(806,309)(808,309)(811,309)(814,310)(816,310)(819,311)(822,311)(824,312)(827,313)(830,314)(832,315)(838,318)(840,321)(843,323)(846,327)(848,331)(851,336)(854,343)(856,352)(859,364)(860,371)(862,380)(863,390)
\thinlines \dashline[-10]{25}(863,390)(864,403)(866,419)(867,439)(868,465)(870,499)(871,546)(872,613)(874,717)(875,877)
\thinlines \dashline[-10]{25}(884,877)(884,849)(886,493)(887,355)(888,291)(890,259)(891,241)(892,230)(894,225)(895,221)(896,220)(898,219)(899,219)(900,220)(902,221)(903,223)(904,225)(907,230)(908,233)(910,234)(912,228)(914,223)(915,219)(916,217)(918,216)(919,216)(921,215)(922,215)(923,215)(926,216)(927,216)(929,216)(930,216)(931,216)(933,216)(934,216)(935,216)(937,216)(938,216)(939,216)(942,216)(945,216)(950,215)(971,212)(974,212)(977,212)(978,212)(979,212)(981,211)(982,211)(983,211)
\thinlines \dashline[-10]{25}(983,211)(985,211)(986,211)(987,211)(989,211)(990,212)(991,212)(993,212)(995,212)(998,213)(1001,214)(1002,215)(1003,215)(1005,216)(1006,216)(1007,216)(1009,215)(1010,214)(1011,213)(1014,207)(1017,200)(1018,196)(1019,193)(1021,191)(1022,189)(1023,187)(1025,186)(1026,185)(1027,184)(1029,184)(1030,183)(1031,183)(1033,183)(1035,182)(1041,182)(1043,182)(1045,182)(1046,182)(1047,181)(1049,181)(1050,181)(1051,181)(1053,180)(1054,180)(1057,178)(1059,177)(1062,174)(1068,169)(1070,167)(1073,165)(1078,162)
\thinlines \dashline[-10]{25}(1078,162)(1084,160)(1089,158)(1100,155)(1142,144)(1153,142)(1158,141)(1160,141)(1161,140)(1162,140)(1164,140)(1165,139)(1166,138)(1169,137)(1172,135)(1174,133)(1177,132)(1180,131)(1185,130)(1228,120)(1239,118)(1244,116)(1247,115)(1248,114)(1249,114)(1249,114)(1249,113)(1249,113)(1249,113)(1249,113)
\thinlines \path(244,872)(244,872)(250,804)(252,778)(255,757)(260,723)(266,697)(271,676)(276,660)(287,636)(298,619)(308,606)(319,597)(330,589)(351,578)(373,569)(415,557)(458,548)(480,544)(501,541)(512,540)(517,539)(522,538)(528,538)(530,538)(533,538)(534,538)(536,538)(537,538)(538,538)(540,538)(541,538)(542,538)(544,538)(545,538)(546,538)(548,538)(549,538)(552,538)(554,538)(557,538)(560,539)(565,539)(570,540)(576,542)(581,544)(586,546)(592,550)(597,554)(608,566)(613,570)
\thinlines \path(613,570)(618,575)(624,582)(629,592)(635,604)(640,620)(645,643)(648,657)(651,675)(653,696)(656,722)(659,756)(661,798)(664,854)(665,877)
\thinlines \path(695,877)(696,742)(697,606)(699,518)(700,460)(701,420)(703,392)(704,372)(705,358)(707,348)(708,340)(709,335)(711,331)(712,328)(713,326)(715,325)(736,329)(741,331)(747,333)(752,334)(755,335)(757,335)(760,335)(763,336)(765,336)(767,336)(768,336)(770,336)(771,336)(772,336)(774,336)(775,336)(776,336)(778,336)(779,336)(780,336)(782,336)(784,336)(790,336)(795,336)(798,336)(800,335)(802,335)(803,335)(804,335)(806,335)(807,335)(808,335)(810,335)(811,335)(812,335)
\thinlines \path(812,335)(814,335)(815,335)(816,336)(818,336)(819,336)(822,336)(824,337)(827,337)(830,338)(832,339)(838,342)(840,344)(843,346)(846,349)(848,353)(851,358)(854,364)(856,373)(859,384)(860,391)(862,400)(863,410)(864,422)(866,438)(867,457)(868,483)(870,516)(871,562)(872,629)(874,732)(875,877)
\thinlines \path(884,877)(886,523)(887,383)(888,318)(890,284)(891,265)(892,255)(894,248)(895,245)(896,243)(898,242)(899,241)(900,242)(902,242)(903,244)(904,245)(907,250)(908,253)(910,254)(912,249)(914,244)(915,240)(916,238)(918,236)(919,236)(921,235)(922,235)(923,235)(926,235)(929,235)(931,234)(934,234)(939,234)(945,233)(950,232)(971,227)(977,226)(979,226)(982,225)(983,225)(985,225)(986,225)(987,225)(989,225)(990,225)(991,225)(993,225)(994,225)(995,225)(998,226)(1001,226)
\thinlines \path(1001,226)(1002,227)(1003,227)(1005,228)(1006,228)(1007,228)(1009,227)(1010,226)(1011,224)(1014,219)(1017,212)(1019,205)(1021,203)(1022,201)(1023,199)(1025,198)(1026,197)(1027,196)(1029,195)(1030,195)(1033,194)(1035,193)(1041,192)(1043,192)(1046,192)(1049,191)(1050,191)(1051,190)(1053,190)(1054,189)(1057,188)(1059,186)(1062,183)(1068,178)(1073,174)(1078,171)(1089,166)(1100,162)(1142,149)(1185,133)(1228,121)(1239,118)(1244,117)(1247,115)(1248,115)(1249,114)(1249,114)(1249,114)(1249,113)(1249,113)(1249,113)
\end{picture}
\begin{picture}(1500,900)(0,0)
\tenrm
\thicklines \path(220,113)(240,113)
\thicklines \path(1436,113)(1416,113)
\put(198,113){\makebox(0,0)[r]{0}}
\thicklines \path(220,266)(240,266)
\thicklines \path(1436,266)(1416,266)
\put(198,266){\makebox(0,0)[r]{2}}
\thicklines \path(220,419)(240,419)
\thicklines \path(1436,419)(1416,419)
\put(198,419){\makebox(0,0)[r]{4}}
\thicklines \path(220,571)(240,571)
\thicklines \path(1436,571)(1416,571)
\put(198,571){\makebox(0,0)[r]{6}}
\thicklines \path(220,724)(240,724)
\thicklines \path(1436,724)(1416,724)
\put(198,724){\makebox(0,0)[r]{8}}
\thicklines \path(220,877)(240,877)
\thicklines \path(1436,877)(1416,877)
\put(198,877){\makebox(0,0)[r]{10}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,877)(220,857)
\put(220,68){\makebox(0,0){0}}
\thicklines \path(463,113)(463,133)
\thicklines \path(463,877)(463,857)
\put(463,68){\makebox(0,0){5}}
\thicklines \path(706,113)(706,133)
\thicklines \path(706,877)(706,857)
\put(706,68){\makebox(0,0){10}}
\thicklines \path(950,113)(950,133)
\thicklines \path(950,877)(950,857)
\put(950,68){\makebox(0,0){15}}
\thicklines \path(1193,113)(1193,133)
\thicklines \path(1193,877)(1193,857)
\put(1193,68){\makebox(0,0){20}}
\thicklines \path(1436,113)(1436,133)
\thicklines \path(1436,877)(1436,857)
\put(1436,68){\makebox(0,0){25}}
\thicklines \path(220,113)(1436,113)(1436,877)(220,877)(220,113)
\put(45,495){\makebox(0,0)[l]{\shortstack{$ \frac{d{\cal B}}{ds} \times 10^{7} $}}}
\put(828,23){\makebox(0,0){$ s ~~[GeV^2] $}}
\thicklines \path(244,764)(244,764)(249,699)(254,654)(259,620)(264,595)(269,574)(274,558)(284,533)(294,516)(304,503)(313,493)(323,486)(333,480)(343,475)(363,467)(383,462)(402,458)(422,455)(442,452)(452,451)(462,450)(472,449)(481,449)(486,449)(491,448)(494,448)(496,448)(499,448)(500,448)(501,448)(502,448)(504,448)(505,448)(506,448)(507,448)(509,448)(510,448)(511,448)(514,448)(516,448)(518,448)(521,448)(526,449)(531,449)(536,450)(541,450)(546,451)(551,452)(560,454)(570,458)
\thicklines \path(570,458)(575,460)(580,462)(585,465)(590,469)(593,471)(595,474)(600,481)(610,492)(615,497)(620,504)(625,512)(630,522)(635,534)(640,551)(644,573)(649,602)(652,621)(654,644)(657,672)(659,706)(662,750)(664,806)(667,877)
\thicklines \path(695,877)(695,777)(696,603)(698,492)(699,418)(700,367)(701,332)(703,307)(704,290)(705,277)(706,267)(707,261)(709,256)(710,252)(711,250)(712,249)(714,248)(715,247)(716,247)(717,248)(719,248)(721,249)(724,251)(728,255)(738,262)(748,268)(758,272)(768,275)(778,277)(798,281)(807,283)(812,284)(817,285)(822,287)(827,289)(832,292)(837,295)(842,301)(845,304)(847,308)(849,313)(852,319)(854,326)(857,336)(859,348)(862,364)(863,375)(864,387)(866,402)(867,421)(868,444)
\thicklines \path(868,444)(869,474)(870,513)(872,567)(873,645)(874,763)(875,877)
\thicklines \path(884,877)(885,534)(887,360)(888,280)(889,240)(890,218)(891,205)(893,199)(894,195)(895,193)(896,192)(898,192)(899,193)(900,194)(901,195)(904,199)(906,205)(908,208)(909,210)(910,211)(911,209)(912,204)(914,199)(915,195)(916,193)(917,192)(919,192)(920,192)(921,192)(924,193)(926,194)(929,194)(931,195)(933,195)(936,196)(938,196)(941,196)(942,196)(943,196)(945,196)(946,197)(947,197)(948,197)(950,197)(951,197)(952,197)(953,197)(954,197)(956,197)(958,197)(961,197)
\thicklines \path(961,197)(966,196)(967,196)(968,196)(969,196)(971,196)(972,196)(973,196)(974,196)(975,196)(977,196)(978,196)(979,196)(980,197)(982,197)(983,197)(985,197)(988,197)(990,198)(993,198)(995,199)(1000,201)(1003,203)(1004,203)(1005,204)(1006,204)(1008,204)(1009,203)(1010,202)(1011,200)(1012,198)(1015,191)(1017,184)(1019,181)(1020,178)(1021,176)(1022,174)(1024,173)(1025,172)(1026,171)(1027,171)(1029,171)(1030,170)(1031,170)(1032,170)(1033,170)(1035,170)(1036,170)(1037,170)(1040,170)(1042,170)
\thicklines \path(1042,170)(1043,170)(1045,170)(1046,170)(1047,170)(1048,170)(1050,170)(1051,170)(1052,170)(1053,169)(1054,169)(1057,168)(1059,166)(1064,161)(1067,158)(1069,156)(1072,154)(1074,153)(1077,152)(1079,151)(1084,149)(1094,147)(1114,144)(1134,140)(1143,138)(1153,137)(1156,137)(1157,137)(1158,137)(1159,136)(1161,136)(1162,136)(1163,136)(1164,135)(1166,135)(1168,133)(1171,131)(1173,129)(1174,128)(1176,128)(1178,127)(1180,126)(1183,126)(1193,124)
\thinlines \dashline[-10]{25}(244,766)(244,766)(247,723)(251,689)(254,661)(257,638)(263,603)(269,577)(275,558)(282,542)(288,530)(294,520)(306,506)(319,495)(331,488)(344,482)(356,477)(368,474)(381,471)(393,469)(418,465)(431,464)(443,463)(455,462)(468,461)(474,461)(480,461)(483,460)(486,460)(489,460)(491,460)(493,460)(494,460)(496,460)(497,460)(499,460)(500,460)(502,460)(503,460)(505,460)(508,460)(510,460)(511,460)(517,461)(521,461)(524,461)(530,461)(536,462)(542,463)(548,464)(555,465)
\thinlines \dashline[-10]{25}(555,465)(561,467)(567,469)(573,471)(579,474)(586,478)(592,483)(598,490)(600,493)(601,497)(603,499)(604,500)(611,505)(617,512)(623,521)(629,533)(635,549)(638,559)(642,572)(648,604)(651,626)(654,653)(657,688)(660,733)(663,795)(666,877)
\thinlines \dashline[-10]{25}(695,877)(696,672)(697,515)(699,422)(701,364)(702,327)(704,303)(705,287)(707,276)(708,269)(710,264)(711,262)(713,260)(714,259)(716,259)(718,259)(719,260)(721,261)(722,262)(728,266)(741,275)(747,278)(753,281)(766,285)(772,287)(778,288)(791,290)(803,292)(809,293)(815,294)(822,296)(828,299)(831,300)(834,302)(837,305)(840,308)(846,316)(849,322)(853,330)(856,340)(857,346)(859,354)(860,363)(862,374)(863,387)(865,404)(867,426)(868,455)(870,494)(871,552)(873,639)
\thinlines \dashline[-10]{25}(873,639)(874,787)(875,877)
\thinlines \dashline[-10]{25}(885,877)(885,570)(887,352)(888,269)(890,232)(891,214)(893,206)(894,202)(896,200)(898,200)(899,201)(901,203)(902,205)(905,210)(907,214)(908,217)(910,219)(912,216)(913,209)(915,204)(916,201)(918,200)(919,200)(921,200)(927,201)(930,202)(933,202)(936,203)(938,203)(939,203)(941,203)(943,203)(944,203)(946,203)(947,203)(949,203)(950,203)(952,203)(955,203)(958,203)(964,203)(967,203)(971,202)(972,202)(974,202)(975,202)(977,202)(978,202)(980,202)(981,202)(983,202)
\thinlines \dashline[-10]{25}(983,202)(984,203)(986,203)(988,203)(989,203)(992,204)(995,205)(998,206)(1002,207)(1003,208)(1005,209)(1006,209)(1008,209)(1009,208)(1011,206)(1012,203)(1014,199)(1017,190)(1019,186)(1020,183)(1022,180)(1023,178)(1025,177)(1026,176)(1028,175)(1029,175)(1031,175)(1033,175)(1034,174)(1036,174)(1037,174)(1039,175)(1040,175)(1042,175)(1043,175)(1045,175)(1047,175)(1048,175)(1050,174)(1051,174)(1053,174)(1054,173)(1056,172)(1057,171)(1064,165)(1067,162)(1070,159)(1073,157)(1076,155)(1079,154)(1082,153)
\thinlines \dashline[-10]{25}(1082,153)(1088,152)(1113,146)(1138,141)(1150,139)(1154,139)(1157,138)(1158,138)(1160,138)(1161,138)(1163,137)(1164,137)(1166,136)(1169,133)(1172,131)(1174,130)(1175,129)(1177,129)(1178,128)(1182,127)(1188,126)(1237,117)(1244,116)(1245,115)(1247,115)(1248,114)
\thinlines \path(244,768)(244,768)(247,725)(251,691)(254,663)(257,641)(263,606)(269,581)(275,562)(282,547)(288,535)(294,525)(306,511)(313,506)(319,501)(331,494)(344,489)(356,485)(368,482)(381,480)(393,478)(418,476)(431,475)(443,474)(455,473)(462,473)(468,473)(474,472)(477,472)(480,472)(483,472)(485,472)(486,472)(488,472)(489,472)(491,472)(493,472)(494,472)(496,472)(497,472)(499,472)(500,472)(502,472)(505,472)(508,472)(511,472)(517,473)(524,473)(530,474)(536,474)(542,475)
\thinlines \path(542,475)(555,478)(561,479)(567,481)(573,484)(579,487)(586,491)(592,496)(598,503)(600,506)(601,509)(603,512)(604,513)(611,518)(617,525)(623,534)(629,546)(635,562)(638,572)(642,584)(648,616)(651,638)(654,665)(657,700)(660,745)(663,807)(666,877)
\thinlines \path(695,877)(696,684)(697,527)(699,434)(701,376)(702,339)(704,315)(705,299)(707,288)(708,281)(710,276)(711,273)(713,272)(714,271)(716,271)(718,271)(719,272)(721,272)(722,273)(728,278)(741,286)(747,290)(753,292)(766,296)(772,297)(778,299)(791,300)(803,302)(809,303)(815,304)(822,306)(828,308)(831,310)(834,312)(837,314)(840,317)(843,321)(846,325)(849,331)(853,339)(856,349)(857,355)(859,363)(860,372)(862,382)(863,396)(865,413)(867,435)(868,463)(870,503)(871,560)
\thinlines \path(871,560)(873,648)(874,795)(875,877)
\thinlines \path(885,877)(885,579)(887,360)(888,277)(890,240)(891,222)(893,214)(894,210)(896,208)(898,208)(899,209)(901,210)(902,212)(905,218)(907,222)(908,225)(910,227)(912,223)(913,216)(915,211)(916,208)(918,207)(919,207)(921,207)(927,208)(930,209)(932,209)(933,209)(935,210)(936,210)(938,210)(939,210)(941,210)(943,210)(944,210)(946,210)(947,210)(949,210)(952,210)(955,210)(958,209)(964,209)(967,209)(971,209)(974,208)(975,208)(977,208)(978,208)(980,208)(981,208)(983,208)
\thinlines \path(983,208)(984,208)(986,208)(988,209)(989,209)(992,209)(994,210)(995,210)(1002,213)(1003,213)(1005,214)(1006,214)(1008,214)(1009,213)(1011,211)(1012,208)(1014,204)(1017,195)(1019,191)(1020,187)(1022,185)(1023,183)(1025,182)(1026,181)(1028,180)(1029,180)(1031,179)(1033,179)(1034,179)(1036,179)(1037,179)(1039,179)(1040,179)(1042,179)(1043,179)(1045,179)(1047,179)(1048,179)(1050,178)(1051,178)(1053,178)(1054,177)(1056,176)(1057,175)(1064,169)(1067,166)(1070,163)(1073,161)(1076,159)(1079,158)(1082,157)
\thinlines \path(1082,157)(1088,155)(1138,143)(1150,141)(1154,141)(1157,140)(1158,140)(1160,140)(1161,139)(1163,139)(1164,138)(1166,137)(1169,135)(1172,132)(1174,131)(1175,131)(1178,129)(1182,129)(1188,127)(1237,117)(1244,116)(1245,115)(1247,115)(1248,114)
\end{picture}
\begin{picture}(1500,900)(0,0)
\tenrm
\thicklines \path(220,113)(240,113)
\thicklines \path(1436,113)(1416,113)
\put(198,113){\makebox(0,0)[r]{0}}
\thicklines \path(220,266)(240,266)
\thicklines \path(1436,266)(1416,266)
\put(198,266){\makebox(0,0)[r]{2}}
\thicklines \path(220,419)(240,419)
\thicklines \path(1436,419)(1416,419)
\put(198,419){\makebox(0,0)[r]{4}}
\thicklines \path(220,571)(240,571)
\thicklines \path(1436,571)(1416,571)
\put(198,571){\makebox(0,0)[r]{6}}
\thicklines \path(220,724)(240,724)
\thicklines \path(1436,724)(1416,724)
\put(198,724){\makebox(0,0)[r]{8}}
\thicklines \path(220,877)(240,877)
\thicklines \path(1436,877)(1416,877)
\put(198,877){\makebox(0,0)[r]{10}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,877)(220,857)
\put(220,68){\makebox(0,0){0}}
\thicklines \path(463,113)(463,133)
\thicklines \path(463,877)(463,857)
\put(463,68){\makebox(0,0){5}}
\thicklines \path(706,113)(706,133)
\thicklines \path(706,877)(706,857)
\put(706,68){\makebox(0,0){10}}
\thicklines \path(950,113)(950,133)
\thicklines \path(950,877)(950,857)
\put(950,68){\makebox(0,0){15}}
\thicklines \path(1193,113)(1193,133)
\thicklines \path(1193,877)(1193,857)
\put(1193,68){\makebox(0,0){20}}
\thicklines \path(1436,113)(1436,133)
\thicklines \path(1436,877)(1436,857)
\put(1436,68){\makebox(0,0){25}}
\thicklines \path(220,113)(1436,113)(1436,877)(220,877)(220,113)
\put(45,495){\makebox(0,0)[l]{\shortstack{$ \frac{d{\cal B}}{ds} \times 10^{7} $}}}
\put(828,23){\makebox(0,0){$ s ~~[GeV^2] $}}
\Thicklines \path(244,764)(244,764)(249,699)(254,654)(259,620)(264,595)(269,574)(274,558)(284,533)(294,516)(304,503)(313,493)(323,486)(333,480)(343,475)(363,467)(383,462)(402,458)(422,455)(442,452)(452,451)(462,450)(472,449)(481,449)(486,449)(491,448)(494,448)(496,448)(499,448)(500,448)(501,448)(502,448)(504,448)(505,448)(506,448)(507,448)(509,448)(510,448)(511,448)(514,448)(516,448)(518,448)(521,448)(526,449)(531,449)(536,450)(541,450)(546,451)(551,452)(560,454)(570,458)
\Thicklines \path(570,458)(575,460)(580,462)(585,465)(590,469)(593,471)(595,474)(600,481)(610,492)(615,497)(620,504)(625,512)(630,522)(635,534)(640,551)(644,573)(649,602)(652,621)(654,644)(657,672)(659,706)(662,750)(664,806)(667,877)
\Thicklines \path(695,877)(695,777)(696,603)(698,492)(699,418)(700,367)(701,332)(703,307)(704,290)(705,277)(706,267)(707,261)(709,256)(710,252)(711,250)(712,249)(714,248)(715,247)(716,247)(717,248)(719,248)(721,249)(724,251)(728,255)(738,262)(748,268)(758,272)(768,275)(778,277)(798,281)(807,283)(812,284)(817,285)(822,287)(827,289)(832,292)(837,295)(842,301)(845,304)(847,308)(849,313)(852,319)(854,326)(857,336)(859,348)(862,364)(863,375)(864,387)(866,402)(867,421)(868,444)
\Thicklines \path(868,444)(869,474)(870,513)(872,567)(873,645)(874,763)(875,877)
\Thicklines \path(884,877)(885,534)(887,360)(888,280)(889,240)(890,218)(891,205)(893,199)(894,195)(895,193)(896,192)(898,192)(899,193)(900,194)(901,195)(904,199)(906,205)(908,208)(909,210)(910,211)(911,209)(912,204)(914,199)(915,195)(916,193)(917,192)(919,192)(920,192)(921,192)(924,193)(926,194)(929,194)(931,195)(933,195)(936,196)(938,196)(941,196)(942,196)(943,196)(945,196)(946,197)(947,197)(948,197)(950,197)(951,197)(952,197)(953,197)(954,197)(956,197)(958,197)(961,197)
\Thicklines \path(961,197)(966,196)(967,196)(968,196)(969,196)(971,196)(972,196)(973,196)(974,196)(975,196)(977,196)(978,196)(979,196)(980,197)(982,197)(983,197)(985,197)(988,197)(990,198)(993,198)(995,199)(1000,201)(1003,203)(1004,203)(1005,204)(1006,204)(1008,204)(1009,203)(1010,202)(1011,200)(1012,198)(1015,191)(1017,184)(1019,181)(1020,178)(1021,176)(1022,174)(1024,173)(1025,172)(1026,171)(1027,171)(1029,171)(1030,170)(1031,170)(1032,170)(1033,170)(1035,170)(1036,170)(1037,170)(1040,170)(1042,170)
\Thicklines \path(1042,170)(1043,170)(1045,170)(1046,170)(1047,170)(1048,170)(1050,170)(1051,170)(1052,170)(1053,169)(1054,169)(1057,168)(1059,166)(1064,161)(1067,158)(1069,156)(1072,154)(1074,153)(1077,152)(1079,151)(1084,149)(1094,147)(1114,144)(1134,140)(1143,138)(1153,137)(1156,137)(1157,137)(1158,137)(1159,136)(1161,136)(1162,136)(1163,136)(1164,135)(1166,135)(1168,133)(1171,131)(1173,129)(1174,128)(1176,128)(1178,127)(1180,126)(1183,126)(1193,124)
\thinlines \dashline[-10]{18}(244,874)(244,874)(247,830)(251,795)(257,743)(263,707)(269,680)(275,659)(282,642)(294,618)(306,600)(319,587)(331,577)(344,569)(368,556)(393,546)(443,532)(468,526)(493,521)(505,519)(517,517)(524,517)(527,516)(530,516)(533,516)(534,516)(536,516)(538,516)(539,516)(541,516)(542,516)(544,516)(545,516)(547,516)(548,516)(550,516)(552,516)(555,516)(558,517)(561,517)(564,518)(567,518)(573,520)(579,522)(586,525)(592,529)(595,532)(598,536)(600,538)(601,542)(603,544)
\thinlines \dashline[-10]{18}(603,544)(604,545)(611,549)(617,555)(623,563)(629,574)(635,590)(638,599)(642,611)(648,643)(651,664)(654,691)(657,725)(660,770)(663,832)(665,877)
\thinlines \dashline[-10]{18}(695,877)(696,705)(697,548)(699,455)(701,397)(702,360)(704,335)(705,319)(707,308)(708,301)(710,296)(711,293)(713,291)(714,290)(716,290)(718,290)(719,291)(721,291)(722,292)(728,296)(735,300)(741,303)(747,306)(753,308)(759,310)(766,311)(772,312)(778,313)(784,313)(791,313)(797,314)(800,314)(803,314)(809,315)(812,315)(815,315)(818,316)(822,317)(828,319)(831,320)(834,322)(837,324)(840,327)(843,330)(846,335)(849,340)(853,348)(856,357)(857,364)(859,371)(860,380)
\thinlines \dashline[-10]{18}(860,380)(862,391)(863,404)(865,421)(867,443)(868,472)(870,511)(871,568)(873,656)(874,803)(875,877)
\thinlines \dashline[-10]{12}(885,877)(885,586)(887,367)(888,284)(890,247)(891,229)(893,221)(894,217)(896,215)(898,215)(899,216)(901,217)(902,219)(905,224)(907,228)(908,231)(910,233)(912,229)(913,222)(915,217)(916,214)(918,213)(919,213)(921,213)(927,214)(929,214)(930,214)(932,214)(933,215)(935,215)(936,215)(938,215)(939,215)(964,213)(971,212)(974,212)(975,212)(977,212)(978,212)(980,212)(981,212)(983,212)(984,212)(986,212)(988,212)(989,212)(992,213)(994,213)(995,213)(1002,216)(1003,216)
\thinlines \dashline[-10]{12}(1003,216)(1005,217)(1006,217)(1008,217)(1009,216)(1011,214)(1012,211)(1014,207)(1017,197)(1019,193)(1020,190)(1022,187)(1023,185)(1025,184)(1026,183)(1028,182)(1029,182)(1031,181)(1033,181)(1034,181)(1036,181)(1039,181)(1040,181)(1042,181)(1043,181)(1045,181)(1047,181)(1048,180)(1050,180)(1051,180)(1053,179)(1054,179)(1056,178)(1057,177)(1064,171)(1067,167)(1070,164)(1073,162)(1076,160)(1082,158)(1088,156)(1138,144)(1150,141)(1154,141)(1157,140)(1158,140)(1160,140)(1161,140)(1163,139)(1164,139)(1166,138)
\thinlines \dashline[-10]{12}(1166,138)(1169,135)(1172,133)(1174,132)(1175,131)(1178,130)(1182,129)(1188,127)(1237,117)(1244,116)(1245,115)(1247,115)(1248,114)
\thinlines \path(254,877)(257,851)(263,813)(269,785)(275,764)(282,746)(294,720)(306,700)(319,685)(344,663)(368,647)(393,633)(443,611)(468,602)(493,593)(517,586)(530,583)(536,582)(542,581)(545,581)(548,581)(552,580)(553,580)(555,580)(556,580)(558,580)(559,580)(561,580)(562,580)(564,580)(566,580)(567,580)(569,581)(570,581)(573,581)(576,582)(579,583)(583,584)(586,585)(592,588)(595,590)(598,593)(600,596)(601,599)(603,601)(604,602)(611,605)(614,607)(617,610)(623,618)(629,628)
\thinlines \path(629,628)(632,634)(635,642)(638,652)(642,663)(648,694)(651,715)(654,741)(657,775)(660,820)(662,848)(663,877)
\thinlines \path(695,877)(696,751)(697,593)(699,500)(701,441)(702,404)(704,379)(705,363)(707,352)(708,344)(710,339)(711,336)(713,334)(714,333)(716,333)(718,332)(719,333)(721,333)(722,334)(728,337)(735,340)(741,343)(747,345)(750,346)(753,346)(756,347)(759,347)(761,347)(763,347)(764,348)(766,348)(767,348)(769,348)(770,348)(772,348)(773,348)(775,348)(777,348)(778,348)(791,347)(797,347)(800,347)(801,347)(803,346)(804,346)(806,346)(808,346)(809,346)(811,346)(812,346)(814,346)
\thinlines \path(814,346)(815,347)(817,347)(818,347)(820,347)(822,347)(825,348)(828,349)(831,350)(834,351)(837,353)(840,355)(843,358)(846,362)(849,368)(853,375)(856,384)(857,390)(859,398)(860,406)(862,417)(863,430)(865,447)(867,468)(868,497)(870,536)(871,593)(873,681)(874,828)(875,877)
\thinlines \path(885,877)(885,610)(887,391)(888,308)(890,270)(891,253)(893,244)(894,239)(896,238)(898,237)(899,238)(901,239)(902,241)(915,238)(939,233)(964,229)(971,228)(974,228)(977,227)(980,227)(981,227)(983,227)(984,227)(986,226)(988,226)(989,226)(991,227)(992,227)(994,227)(995,227)(1002,229)(1003,230)(1005,230)(1006,230)(1008,230)(1009,229)(1011,227)(1012,223)(1014,219)(1017,210)(1019,205)(1020,202)(1022,199)(1023,197)(1025,195)(1026,194)(1028,194)(1029,193)(1031,193)(1033,192)(1039,192)
\thinlines \path(1039,192)(1042,191)(1045,191)(1047,191)(1048,190)(1050,190)(1051,190)(1053,189)(1054,188)(1056,187)(1057,186)(1064,180)(1067,176)(1070,173)(1073,170)(1076,168)(1082,165)(1088,163)(1138,148)(1150,145)(1157,144)(1158,144)(1160,144)(1161,143)(1163,143)(1164,142)(1166,141)(1169,138)(1172,136)(1174,135)(1175,134)(1178,132)(1182,131)(1188,130)(1237,118)(1244,116)(1245,116)(1247,115)(1248,114)
\end{picture}
\begin{picture}(1500,900)(0,0)
\tenrm
\thicklines \path(220,113)(240,113)
\thicklines \path(1436,113)(1416,113)
\put(198,113){\makebox(0,0)[r]{0}}
\thicklines \path(220,209)(240,209)
\thicklines \path(1436,209)(1416,209)
\put(198,209){\makebox(0,0)[r]{10}}
\thicklines \path(220,304)(240,304)
\thicklines \path(1436,304)(1416,304)
\put(198,304){\makebox(0,0)[r]{20}}
\thicklines \path(220,400)(240,400)
\thicklines \path(1436,400)(1416,400)
\put(198,400){\makebox(0,0)[r]{30}}
\thicklines \path(220,495)(240,495)
\thicklines \path(1436,495)(1416,495)
\put(198,495){\makebox(0,0)[r]{40}}
\thicklines \path(220,591)(240,591)
\thicklines \path(1436,591)(1416,591)
\put(198,591){\makebox(0,0)[r]{50}}
\thicklines \path(220,686)(240,686)
\thicklines \path(1436,686)(1416,686)
\put(198,686){\makebox(0,0)[r]{60}}
\thicklines \path(220,782)(240,782)
\thicklines \path(1436,782)(1416,782)
\put(198,782){\makebox(0,0)[r]{70}}
\thicklines \path(220,877)(240,877)
\thicklines \path(1436,877)(1416,877)
\put(198,877){\makebox(0,0)[r]{80}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,877)(220,857)
\put(220,68){\makebox(0,0){-1}}
\thicklines \path(342,113)(342,133)
\thicklines \path(342,877)(342,857)
\put(342,68){\makebox(0,0){-0.8}}
\thicklines \path(463,113)(463,133)
\thicklines \path(463,877)(463,857)
\put(463,68){\makebox(0,0){-0.6}}
\thicklines \path(585,113)(585,133)
\thicklines \path(585,877)(585,857)
\put(585,68){\makebox(0,0){-0.4}}
\thicklines \path(706,113)(706,133)
\thicklines \path(706,877)(706,857)
\put(706,68){\makebox(0,0){-0.2}}
\thicklines \path(828,113)(828,133)
\thicklines \path(828,877)(828,857)
\put(828,68){\makebox(0,0){0}}
\thicklines \path(950,113)(950,133)
\thicklines \path(950,877)(950,857)
\put(950,68){\makebox(0,0){0.2}}
\thicklines \path(1071,113)(1071,133)
\thicklines \path(1071,877)(1071,857)
\put(1071,68){\makebox(0,0){0.4}}
\thicklines \path(1193,113)(1193,133)
\thicklines \path(1193,877)(1193,857)
\put(1193,68){\makebox(0,0){0.6}}
\thicklines \path(1314,113)(1314,133)
\thicklines \path(1314,877)(1314,857)
\put(1314,68){\makebox(0,0){0.8}}
\thicklines \path(1436,113)(1436,133)
\thicklines \path(1436,877)(1436,857)
\put(1436,68){\makebox(0,0){1}}
\thicklines \path(220,113)(1436,113)(1436,877)(220,877)(220,113)
\put(5,535){\makebox(0,0)[l]{\shortstack{$ {\cal B} \times 10^7 $}}}
\put(828,23){\makebox(0,0){$ C_X $}}
\thinlines \dashline[-10]{5}(220,358)(321,368)(575,394)(828,422)(1081,451)(1335,482)(1436,495)
\thicklines \path(220,531)(321,497)(448,464)(511,451)(575,441)(638,433)(670,429)(701,427)(733,425)(749,424)(765,423)(781,423)(788,422)(796,422)(804,422)(812,422)(820,422)(828,422)(836,422)(844,422)(852,422)(860,422)(876,423)(891,423)(907,424)(923,425)(955,427)(986,429)(1018,433)(1081,441)(1145,451)(1208,464)(1335,497)(1436,531)
\thicklines \dashline[-10]{25}(220,859)(321,723)(448,591)(511,540)(575,497)(638,464)(670,451)(701,441)(733,433)(749,429)(765,427)(781,425)(788,424)(796,423)(804,423)(812,422)(820,422)(828,422)(836,422)(844,422)(852,423)(860,423)(876,425)(891,427)(907,429)(923,433)(955,441)(986,451)(1018,464)(1081,497)(1145,540)(1208,591)(1335,723)(1436,859)
\end{picture}
\begin{picture}(1500,900)(0,0)
\tenrm
\thicklines \path(220,113)(240,113)
\thicklines \path(1436,113)(1416,113)
\put(198,113){\makebox(0,0)[r]{0}}
\thicklines \path(220,240)(240,240)
\thicklines \path(1436,240)(1416,240)
\put(198,240){\makebox(0,0)[r]{10}}
\thicklines \path(220,368)(240,368)
\thicklines \path(1436,368)(1416,368)
\put(198,368){\makebox(0,0)[r]{20}}
\thicklines \path(220,495)(240,495)
\thicklines \path(1436,495)(1416,495)
\put(198,495){\makebox(0,0)[r]{30}}
\thicklines \path(220,622)(240,622)
\thicklines \path(1436,622)(1416,622)
\put(198,622){\makebox(0,0)[r]{40}}
\thicklines \path(220,750)(240,750)
\thicklines \path(1436,750)(1416,750)
\put(198,750){\makebox(0,0)[r]{50}}
\thicklines \path(220,877)(240,877)
\thicklines \path(1436,877)(1416,877)
\put(198,877){\makebox(0,0)[r]{60}}
\thicklines \path(342,113)(342,133)
\thicklines \path(342,877)(342,857)
\put(342,68){\makebox(0,0){-4}}
\thicklines \path(585,113)(585,133)
\thicklines \path(585,877)(585,857)
\put(585,68){\makebox(0,0){-2}}
\thicklines \path(828,113)(828,133)
\thicklines \path(828,877)(828,857)
\put(828,68){\makebox(0,0){0}}
\thicklines \path(1071,113)(1071,133)
\thicklines \path(1071,877)(1071,857)
\put(1071,68){\makebox(0,0){2}}
\thicklines \path(1314,113)(1314,133)
\thicklines \path(1314,877)(1314,857)
\put(1314,68){\makebox(0,0){4}}
\thicklines \path(220,113)(1436,113)(1436,877)(220,877)(220,113)
\put(5,550){\makebox(0,0)[l]{\shortstack{$ {\cal B} \times 10^7$}}}
\put(828,23){\makebox(0,0){$ C_X $}}
\Thicklines \path(220,208)(220,208)(271,224)(321,241)(372,261)(423,282)(473,306)(524,331)(575,359)(625,388)(676,419)(727,453)(777,488)(828,525)(879,564)(929,605)(980,648)(1031,693)(1081,740)(1132,789)(1183,840)(1219,877)
\thicklines \dashline[-10]{25}(220,719)(220,719)(271,692)(321,667)(372,644)(423,623)(473,604)(524,587)(575,572)(625,558)(676,547)(727,538)(777,530)(803,527)(828,525)(853,523)(866,522)(879,521)(891,521)(904,520)(917,520)(923,520)(926,520)(929,520)(932,520)(934,520)(936,520)(937,520)(939,520)(940,520)(942,520)(944,520)(945,520)(947,520)(948,520)(950,520)(952,520)(953,520)(955,520)(958,520)(961,520)(967,520)(974,520)(980,520)(993,521)(1005,521)(1031,523)(1056,524)(1081,527)(1132,533)(1183,541)
\thicklines \dashline[-10]{25}(1183,541)(1233,551)(1284,564)(1335,578)(1385,594)(1436,612)
\thinlines \dashline[-10]{25}(220,687)(220,687)(271,663)(321,640)(372,620)(423,602)(473,585)(524,571)(575,558)(625,548)(676,539)(727,532)(752,530)(777,528)(790,527)(803,526)(815,525)(828,525)(834,525)(841,525)(847,524)(853,524)(856,524)(860,524)(863,524)(866,524)(868,524)(869,524)(871,524)(872,524)(874,524)(875,524)(877,524)(879,524)(880,524)(882,524)(885,524)(888,524)(891,524)(898,524)(904,524)(917,525)(929,525)(955,527)(980,528)(1031,533)(1081,540)(1132,549)(1183,560)(1233,573)(1284,588)
\thinlines \dashline[-10]{25}(1284,588)(1335,605)(1385,623)(1436,644)
\thinlines \path(220,665)(220,665)(271,643)(321,622)(372,604)(423,587)(473,573)(524,560)(575,549)(625,540)(676,534)(701,531)(727,529)(752,527)(765,526)(777,526)(790,525)(796,525)(803,525)(809,525)(812,525)(815,525)(818,525)(820,525)(822,525)(823,525)(825,525)(826,525)(828,525)(830,525)(831,525)(833,525)(834,525)(837,525)(841,525)(844,525)(847,525)(853,525)(860,525)(866,525)(879,526)(891,526)(904,527)(929,529)(955,531)(980,534)(1031,541)(1081,549)(1132,560)(1183,573)(1233,587)
\thinlines \path(1233,587)(1284,604)(1335,623)(1385,643)(1436,666)
\thinlines \dashline[-10]{5}(220,553)(220,553)(271,548)(321,544)(372,540)(423,537)(473,534)(524,532)(575,530)(625,528)(676,527)(701,526)(727,526)(752,525)(765,525)(777,525)(790,525)(796,525)(803,525)(809,525)(812,525)(815,525)(818,525)(820,525)(822,525)(823,525)(825,525)(826,525)(828,525)(830,525)(831,525)(833,525)(834,525)(837,525)(841,525)(844,525)(847,525)(853,525)(860,525)(866,525)(879,525)(891,525)(904,525)(929,526)(955,526)(980,527)(1031,528)(1081,530)(1132,532)(1183,534)(1233,537)
\thinlines \dashline[-10]{5}(1233,537)(1284,540)(1335,544)(1385,548)(1436,553)
\thinlines \dashline[-10]{5}(220,553)(220,553)(271,548)(321,544)(372,540)(423,537)(473,534)(524,532)(575,530)(625,528)(676,527)(701,526)(727,526)(752,525)(765,525)(777,525)(790,525)(796,525)(803,525)(809,525)(812,525)(815,525)(818,525)(820,525)(822,525)(823,525)(825,525)(826,525)(828,525)(830,525)(831,525)(833,525)(834,525)(837,525)(841,525)(844,525)(847,525)(853,525)(860,525)(866,525)(879,525)(891,525)(904,525)(929,526)(955,526)(980,527)(1031,528)(1081,530)(1132,532)(1183,534)(1233,537)
\thinlines \dashline[-10]{5}(1233,537)(1284,540)(1335,544)(1385,548)(1436,553)
\thinlines \dashline[-10]{5}(220,553)(220,553)(271,548)(321,544)(372,540)(423,537)(473,534)(524,532)(575,530)(625,528)(676,527)(701,526)(727,526)(752,525)(765,525)(777,525)(790,525)(796,525)(803,525)(809,525)(812,525)(815,525)(818,525)(820,525)(822,525)(823,525)(825,525)(826,525)(828,525)(830,525)(831,525)(833,525)(834,525)(837,525)(841,525)(844,525)(847,525)(853,525)(860,525)(866,525)(879,525)(891,525)(904,525)(929,526)(955,526)(980,527)(1031,528)(1081,530)(1132,532)(1183,534)(1233,537)
\thinlines \dashline[-10]{5}(1233,537)(1284,540)(1335,544)(1385,548)(1436,553)
\thinlines \dashline[-10]{5}(220,553)(220,553)(271,548)(321,544)(372,540)(423,537)(473,534)(524,532)(575,530)(625,528)(676,527)(701,526)(727,526)(752,525)(765,525)(777,525)(790,525)(796,525)(803,525)(809,525)(812,525)(815,525)(818,525)(820,525)(822,525)(823,525)(825,525)(826,525)(828,525)(830,525)(831,525)(833,525)(834,525)(837,525)(841,525)(844,525)(847,525)(853,525)(860,525)(866,525)(879,525)(891,525)(904,525)(929,526)(955,526)(980,527)(1031,528)(1081,530)(1132,532)(1183,534)(1233,537)
\thinlines \dashline[-10]{5}(1233,537)(1284,540)(1335,544)(1385,548)(1436,553)
\end{picture}

==> (inline-1) <==
\begin{picture}(1500,900)(0,0)
\tenrm
\thicklines \path(220,113)(240,113)
\thicklines \path(1436,113)(1416,113)
\put(198,113){\makebox(0,0)[r]{0}}
\thicklines \path(220,189)(240,189)
\thicklines \path(1436,189)(1416,189)
\put(198,189){\makebox(0,0)[r]{2000}}
\thicklines \path(220,266)(240,266)
\thicklines \path(1436,266)(1416,266)
\put(198,266){\makebox(0,0)[r]{4000}}
\thicklines \path(220,342)(240,342)
\thicklines \path(1436,342)(1416,342)
\put(198,342){\makebox(0,0)[r]{6000}}
\thicklines \path(220,419)(240,419)
\thicklines \path(1436,419)(1416,419)
\put(198,419){\makebox(0,0)[r]{8000}}
\thicklines \path(220,495)(240,495)
\thicklines \path(1436,495)(1416,495)
\put(198,495){\makebox(0,0)[r]{10000}}
\thicklines \path(220,571)(240,571)
\thicklines \path(1436,571)(1416,571)
\put(198,571){\makebox(0,0)[r]{12000}}
\thicklines \path(220,648)(240,648)
\thicklines \path(1436,648)(1416,648)
\put(198,648){\makebox(0,0)[r]{14000}}
\thicklines \path(220,724)(240,724)
\thicklines \path(1436,724)(1416,724)
\put(198,724){\makebox(0,0)[r]{16000}}
\thicklines \path(220,801)(240,801)
\thicklines \path(1436,801)(1416,801)
\put(198,801){\makebox(0,0)[r]{18000}}
\thicklines \path(220,877)(240,877)
\thicklines \path(1436,877)(1416,877)
\put(198,877){\makebox(0,0)[r]{20000}}
\thicklines \path(443,113)(443,133)
\thicklines \path(443,877)(443,857)
\put(443,68){\makebox(0,0){5}}
\thicklines \path(692,113)(692,133)
\thicklines \path(692,877)(692,857)
\put(692,68){\makebox(0,0){10}}
\thicklines \path(940,113)(940,133)
\thicklines \path(940,877)(940,857)
\put(940,68){\makebox(0,0){15}}
\thicklines \path(1188,113)(1188,133)
\thicklines \path(1188,877)(1188,857)
\put(1188,68){\makebox(0,0){20}}
\thicklines \path(1436,113)(1436,133)
\thicklines \path(1436,877)(1436,857)
\put(1436,68){\makebox(0,0){25}}
\thicklines \path(220,113)(1436,113)(1436,877)(220,877)(220,113)
\put(45,495){\makebox(0,0)[l]{\shortstack{$ $}}}
\put(828,23){\makebox(0,0){$ s ~~[GeV^2]$}}
\put(560,300){\makebox(0,0){$ A_3 $}}
\put(490,700){\makebox(0,0){$ - A_5 $}}
\put(800,150){\makebox(0,0){$ A_7 $}}
\Thicklines \path(220,132)(220,132)(262,162)(309,188)(352,208)(394,223)(418,230)(439,235)(461,240)(482,243)(503,246)(514,247)(526,248)(535,249)(546,249)(552,250)(555,250)(558,250)(561,250)(563,250)(566,250)(567,250)(569,250)(570,250)(571,250)(573,250)(574,250)(575,250)(576,250)(577,250)(578,250)(580,250)(582,250)(585,250)(591,250)(596,250)(601,249)(611,249)(622,248)(632,248)(655,246)(698,240)(743,232)(787,223)(830,213)(875,201)(918,190)(960,178)(1004,166)(1047,154)(1092,143)
\Thicklines \path(1092,143)(1136,132)(1178,124)(1223,116)(1247,113)
\Thicklines \dashline[-20]{1}(303,877)(309,869)(352,806)(394,748)(439,689)(482,635)(527,580)(571,530)(613,485)(658,440)(702,399)(743,362)(787,326)(830,293)(875,261)(919,234)(961,210)(1006,187)(1049,168)(1095,150)(1139,136)(1181,125)(1202,120)(1226,116)(1248,113)
\thinlines \path(220,187)(220,187)(262,182)(309,176)(352,171)(394,166)(439,161)(482,156)(527,152)(571,148)(613,144)(658,140)(702,137)(743,134)(787,131)(830,128)(875,125)(919,123)(961,121)(1006,119)(1049,118)(1095,116)(1139,115)(1181,114)(1202,114)(1226,113)(1248,113)
\end{picture}
\begin{picture}(1500,900)(0,0)
\tenrm
\thicklines \path(220,113)(240,113)
\thicklines \path(1436,113)(1416,113)
\put(198,113){\makebox(0,0)[r]{-0.4}}
\thicklines \path(220,208)(240,208)
\thicklines \path(1436,208)(1416,208)
\put(198,208){\makebox(0,0)[r]{-0.3}}
\thicklines \path(220,304)(240,304)
\thicklines \path(1436,304)(1416,304)
\put(198,304){\makebox(0,0)[r]{-0.2}}
\thicklines \path(220,400)(240,400)
\thicklines \path(1436,400)(1416,400)
\put(198,400){\makebox(0,0)[r]{-0.1}}
\thicklines \path(220,495)(240,495)
\thicklines \path(1436,495)(1416,495)
\put(198,495){\makebox(0,0)[r]{0}}
\thicklines \path(220,591)(240,591)
\thicklines \path(1436,591)(1416,591)
\put(198,591){\makebox(0,0)[r]{0.1}}
\thicklines \path(220,686)(240,686)
\thicklines \path(1436,686)(1416,686)
\put(198,686){\makebox(0,0)[r]{0.2}}
\thicklines \path(220,782)(240,782)
\thicklines \path(1436,782)(1416,782)
\put(198,782){\makebox(0,0)[r]{0.3}}
\thicklines \path(220,877)(240,877)
\thicklines \path(1436,877)(1416,877)
\put(198,877){\makebox(0,0)[r]{0.4}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,877)(220,857)
\put(220,68){\makebox(0,0){0}}
\thicklines \path(463,113)(463,133)
\thicklines \path(463,877)(463,857)
\put(463,68){\makebox(0,0){5}}
\thicklines \path(706,113)(706,133)
\thicklines \path(706,877)(706,857)
\put(706,68){\makebox(0,0){10}}
\thicklines \path(950,113)(950,133)
\thicklines \path(950,877)(950,857)
\put(950,68){\makebox(0,0){15}}
\thicklines \path(1193,113)(1193,133)
\thicklines \path(1193,877)(1193,857)
\put(1193,68){\makebox(0,0){20}}
\thicklines \path(1436,113)(1436,133)
\thicklines \path(1436,877)(1436,857)
\put(1436,68){\makebox(0,0){25}}
\thicklines \path(220,113)(1436,113)(1436,877)(220,877)(220,113)
\put(45,495){\makebox(0,0)[l]{\shortstack{$ \frac{d\bar{\cal A}}{ds} $}}}
\put(828,23){\makebox(0,0){$ s ~~[GeV^2]$}}
\thinlines \path(244,397)(244,397)(255,365)(266,338)(276,317)(282,309)
(287,302)(292,297)(298,292)(303,289)(306,287)(308,287)(311,286)(312,285)
(314,285)(315,285)(316,285)(318,285)(319,285)(320,285)(322,285)(323,285)
(325,286)(327,286)(330,287)(335,290)(341,293)(351,301)(373,323)
(415,387)(458,461)(501,539)(544,613)(565,648)(586,680)(597,694)
(600,697)(602,700)(605,702)(608,704)(618,712)(624,715)(627,716)
(628,716)(629,717)(631,717)(632,717)(633,717)(635,718)(636,717)(637,717)
\thinlines \path(637,717)(639,717)(640,717)(641,716)(643,716)
(645,714)(648,711)(651,708)(653,704)(656,699)(659,693)
(661,685)(667,665)(672,636)(677,596)(683,543)(688,475)
(693,392)(704,211)(707,173)(709,143)(711,131)(712,121)(713,114)(714,113)
\thinlines \path(715,113)(736,261)(747,378)(757,474)(768,550)
(779,611)(800,703)(811,739)(822,771)(832,799)(838,810)(840,815)
(843,819)(844,820)(846,822)(847,823)(848,823)(850,824)(851,824)
(852,823)(854,822)(855,820)(856,818)(858,815)(859,811)(860,806)
(862,800)(864,784)(867,762)(870,733)(872,694)(875,644)(880,508)
(886,332)(888,242)(890,202)(891,166)(892,136)(894,114)(894,113)
\thinlines \path(899,113)(900,137)(902,171)(904,263)(906,315)(907,361)(908,385)(910,374)(912,273)(914,225)(915,196)(916,185)(918,186)(919,196)(921,211)(923,248)(929,326)(939,456)(950,552)(961,627)(971,689)(982,743)(987,765)(990,775)(991,779)(993,783)(994,786)(995,788)(997,790)(998,790)(999,789)(1001,786)(1002,781)(1003,774)(1005,764)(1006,751)(1009,714)(1011,664)(1014,604)(1017,546)(1018,522)(1019,504)(1021,491)(1022,484)(1023,484)(1025,488)(1026,496)(1027,506)(1030,533)(1035,590)(1038,614)
\thinlines \path(1038,614)(1041,634)(1042,642)(1043,649)(1045,654)(1046,657)(1047,658)(1049,657)(1050,654)(1051,648)(1053,641)(1054,630)(1057,603)(1062,529)(1065,492)(1068,459)(1069,446)(1070,436)(1072,428)(1073,422)(1074,419)(1076,417)(1077,418)(1078,420)(1080,424)(1081,428)(1084,440)(1089,470)(1100,533)(1121,637)(1132,682)(1142,724)(1145,734)(1148,743)(1149,747)(1150,751)(1152,754)(1153,756)(1154,757)(1156,756)(1157,754)(1158,749)(1160,740)(1161,728)(1162,711)(1164,689)(1166,630)(1169,559)(1170,526)(1172,496)(1173,474)
\thinlines \path(1173,474)(1174,457)(1176,448)(1177,444)(1178,445)(1180,450)(1181,456)(1182,464)(1185,482)(1190,518)(1196,547)(1201,570)(1206,587)(1209,594)(1212,599)(1214,604)(1217,607)(1219,609)(1220,610)(1221,611)(1223,611)(1224,612)(1225,612)(1227,612)(1228,611)(1229,611)(1231,610)(1232,608)(1233,607)(1235,605)(1236,602)(1239,595)(1241,586)(1244,573)(1245,564)(1247,552)(1248,536)(1249,524)(1249,515)(1249,509)(1249,504)(1249,500)(1249,496)
\Thicklines \path(244,385)(244,385)(247,381)(250,378)(252,376)(254,375)(255,374)(256,374)(258,373)(259,373)(260,373)(262,373)(263,373)(264,373)(266,374)(267,374)(268,375)(271,376)(276,379)(287,388)(308,413)(330,442)(373,500)(415,556)(458,606)(501,651)(544,692)(586,728)(608,744)(618,750)(624,752)(629,754)(632,755)(635,756)(636,757)(637,757)(639,757)(640,757)(641,757)(643,757)(644,757)(645,757)(647,757)(648,757)(649,756)(651,756)(652,755)(653,754)(656,751)(659,748)(661,744)
\Thicklines \path(661,744)(664,737)(667,729)(669,719)(672,704)(675,686)(677,661)(680,627)(683,584)(685,526)(688,453)(693,273)(695,229)(696,191)(697,161)(699,142)(700,135)(701,140)(703,155)(704,180)(707,244)(709,315)(715,443)(717,493)(720,535)(723,570)(725,599)(731,644)(736,676)(741,701)(747,720)(757,748)(768,769)(779,785)(800,810)(822,830)(832,838)(838,842)(840,844)(843,845)(846,847)(847,847)(848,848)(850,848)(851,848)(852,848)(854,848)(855,848)(856,847)(858,846)(859,845)
\Thicklines \path(859,845)(860,843)(862,841)(863,838)(864,834)(866,829)(867,822)(868,814)(870,804)(871,791)(872,775)(874,753)(875,726)(876,692)(878,647)(879,591)(880,521)(883,341)(884,244)(886,161)(887,113)
\thicklines \path(889,113)(890,131)(891,191)(894,338)(896,469)(899,570)(902,645)(903,675)(904,700)(906,719)(907,729)(908,728)(910,708)(911,670)(912,631)(914,611)(915,613)(918,645)(921,679)(923,707)(926,728)(929,745)(934,769)(939,787)(945,801)(950,813)(961,830)(971,845)(982,857)(987,862)(990,864)(991,865)(993,865)(994,866)(995,866)(997,866)(998,866)(999,866)(1001,864)(1002,863)(1003,860)(1005,856)(1006,852)(1009,838)(1010,828)(1011,818)(1014,795)(1015,784)(1017,776)(1018,770)(1019,768)
\Thicklines \path(1019,768)(1021,769)(1022,772)(1025,782)(1030,805)(1033,815)(1035,823)(1038,830)(1039,832)(1041,834)(1042,836)(1043,837)(1045,838)(1046,838)(1047,837)(1049,836)(1050,835)(1051,832)(1054,825)(1057,814)(1062,788)(1063,782)(1065,776)(1066,772)(1068,768)(1069,766)(1070,765)(1072,765)(1073,766)(1074,768)(1076,770)(1078,776)(1089,801)(1094,811)(1100,819)(1110,833)(1121,842)(1132,849)(1137,852)(1140,854)(1142,855)(1145,856)(1146,856)(1148,857)(1149,857)(1150,857)(1152,857)(1153,857)(1154,856)(1156,855)(1157,853)
\Thicklines \path(1157,853)(1158,851)(1160,847)(1161,842)(1164,828)(1166,806)(1169,781)(1170,771)(1172,763)(1173,758)(1174,757)(1176,757)(1177,759)(1180,765)(1182,771)(1185,776)(1188,780)(1189,782)(1190,783)(1192,784)(1193,785)(1194,785)(1196,786)(1197,786)(1198,786)(1200,785)(1201,785)(1202,784)(1204,783)(1206,781)(1209,778)(1212,774)(1217,765)(1223,752)(1228,735)(1233,712)(1236,698)(1239,681)(1241,659)(1244,632)(1245,615)(1247,594)(1248,566)(1249,545)(1249,530)(1249,519)(1249,511)(1249,504)(1249,497)
\thinlines \dashline[-10]{25}(244,408)(244,408)(287,450)(330,506)(373,558)(415,605)(458,646)(501,683)(544,715)(586,745)(608,758)(618,763)(629,768)(635,770)(637,771)(640,772)(641,772)(643,773)(644,773)(645,773)(647,773)(648,773)(649,773)(651,773)(652,773)(653,772)(655,772)(656,771)(657,771)(659,770)(660,769)(661,767)(663,766)(664,764)(665,761)(667,758)(669,751)(671,746)(672,740)(673,733)(675,724)(676,714)(677,702)(679,686)(680,668)(681,645)(683,617)(684,582)(685,541)(688,431)(691,294)
\thinlines \dashline[-10]{25}(691,294)(692,228)(693,176)(695,149)(696,151)(697,180)(699,227)(701,342)(704,447)(707,527)(709,586)(712,629)(715,662)(717,686)(720,705)(723,721)(725,733)(731,752)(736,766)(741,776)(747,785)(757,798)(779,817)(800,831)(822,843)(832,849)(838,851)(843,853)(846,854)(848,855)(850,856)(851,856)(852,856)(854,856)(855,856)(856,856)(858,856)(859,855)(860,854)(862,853)(863,852)(864,850)(866,847)(867,843)(868,839)(870,832)(871,823)(872,812)(874,795)(875,773)(876,741)
\thinlines \dashline[-10]{25}(876,741)(878,695)(880,533)(883,256)(884,134)(885,113)
\thinlines \dashline[-10]{25}(886,113)(888,296)(890,412)(891,506)(892,579)(894,634)(895,676)(896,708)(898,734)(899,754)(900,771)(902,785)(903,797)(904,806)(906,813)(907,817)(908,816)(910,806)(911,790)(912,774)(914,768)(915,771)(918,787)(921,801)(923,813)(926,821)(929,828)(934,838)(939,846)(950,857)(961,865)(971,871)(982,877)
\thinlines \dashline[-10]{25}(1005,877)(1006,876)(1009,870)(1010,865)(1011,861)(1014,851)(1015,846)(1017,843)(1018,842)(1019,842)(1025,850)(1030,861)(1033,865)(1035,868)(1038,871)(1039,872)(1041,873)(1042,873)(1043,874)(1045,874)(1046,874)(1047,874)(1049,873)(1050,873)(1051,871)(1054,868)(1057,864)(1059,858)(1062,853)(1063,851)(1065,849)(1066,847)(1068,846)(1069,846)(1070,846)(1072,846)(1073,847)(1076,849)(1078,851)(1089,861)(1094,865)(1100,868)(1105,871)(1110,873)(1116,874)(1121,875)(1124,876)(1126,876)(1129,877)(1130,877)(1132,877)
\thinlines \dashline[-10]{25}(1132,877)(1133,877)(1134,877)(1136,877)(1137,877)(1138,877)(1140,877)(1141,877)(1142,877)(1144,877)(1145,877)(1146,877)(1148,876)(1149,876)(1150,876)(1152,875)(1153,875)(1154,874)(1156,873)(1157,872)(1158,870)(1160,868)(1161,866)(1164,858)(1166,848)(1168,842)(1169,837)(1170,832)(1172,829)(1173,827)(1174,826)(1176,826)(1177,827)(1180,828)(1181,829)(1182,829)(1184,830)(1185,830)(1186,830)(1188,829)(1189,829)(1190,829)(1193,827)(1196,825)(1201,819)(1206,812)(1212,802)(1217,790)(1223,774)(1228,754)(1233,729)
\thinlines \dashline[-10]{25}(1233,729)(1236,713)(1239,694)(1241,671)(1244,642)(1245,624)(1247,601)(1248,571)(1249,548)(1249,532)(1249,521)(1249,512)(1249,505)(1249,497)
\end{picture}
\begin{picture}(1500,900)(0,0)
\tenrm
\thicklines \path(220,113)(240,113)
\thicklines \path(1436,113)(1416,113)
\put(198,113){\makebox(0,0)[r]{-0.4}}
\thicklines \path(220,208)(240,208)
\thicklines \path(1436,208)(1416,208)
\put(198,208){\makebox(0,0)[r]{-0.3}}
\thicklines \path(220,304)(240,304)
\thicklines \path(1436,304)(1416,304)
\put(198,304){\makebox(0,0)[r]{-0.2}}
\thicklines \path(220,400)(240,400)
\thicklines \path(1436,400)(1416,400)
\put(198,400){\makebox(0,0)[r]{-0.1}}
\thicklines \path(220,495)(240,495)
\thicklines \path(1436,495)(1416,495)
\put(198,495){\makebox(0,0)[r]{0}}
\thicklines \path(220,591)(240,591)
\thicklines \path(1436,591)(1416,591)
\put(198,591){\makebox(0,0)[r]{0.1}}
\thicklines \path(220,686)(240,686)
\thicklines \path(1436,686)(1416,686)
\put(198,686){\makebox(0,0)[r]{0.2}}
\thicklines \path(220,782)(240,782)
\thicklines \path(1436,782)(1416,782)
\put(198,782){\makebox(0,0)[r]{0.3}}
\thicklines \path(220,877)(240,877)
\thicklines \path(1436,877)(1416,877)
\put(198,877){\makebox(0,0)[r]{0.4}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,877)(220,857)
\put(220,68){\makebox(0,0){0}}
\thicklines \path(463,113)(463,133)
\thicklines \path(463,877)(463,857)
\put(463,68){\makebox(0,0){5}}
\thicklines \path(706,113)(706,133)
\thicklines \path(706,877)(706,857)
\put(706,68){\makebox(0,0){10}}
\thicklines \path(950,113)(950,133)
\thicklines \path(950,877)(950,857)
\put(950,68){\makebox(0,0){15}}
\thicklines \path(1193,113)(1193,133)
\thicklines \path(1193,877)(1193,857)
\put(1193,68){\makebox(0,0){20}}
\thicklines \path(1436,113)(1436,133)
\thicklines \path(1436,877)(1436,857)
\put(1436,68){\makebox(0,0){25}}
\thicklines \path(220,113)(1436,113)(1436,877)(220,877)(220,113)
\put(45,495){\makebox(0,0)[l]{\shortstack{$ \frac{d\bar{\cal A}}{ds} $}}}
\put(828,23){\makebox(0,0){$ s ~~[GeV^2]$}}
\thinlines \path(244,357)(244,357)(250,349)(252,346)(255,344)(258,342)(259,342)(260,341)(262,340)(263,340)(264,340)(266,340)(267,339)(268,339)(270,339)(271,339)(272,339)(274,340)(276,340)(279,341)(282,341)(287,343)(298,349)(308,355)(330,371)(373,405)(415,442)(458,479)(501,517)(544,560)(586,615)(629,691)(640,716)(651,745)(656,761)(659,769)(661,776)(663,779)(664,782)(665,785)(667,786)(668,787)(669,787)(671,786)(672,783)(673,778)(675,770)(676,759)(677,744)(679,725)(680,700)
\thinlines \path(680,700)(683,633)(685,543)(688,435)(691,326)(692,277)(693,235)(695,201)(696,176)(697,158)(699,148)(700,145)(701,146)(703,152)(704,161)(707,183)(709,210)(715,263)(720,310)(725,350)(736,410)(747,454)(757,487)(800,583)(822,630)(832,659)(843,695)(848,719)(854,747)(859,781)(864,821)(867,841)(868,850)(870,857)(871,861)(872,861)(874,852)(875,831)(876,793)(878,732)(880,535)(883,294)(884,199)(886,137)(887,113)
\thinlines \path(890,113)(890,114)(891,136)(894,192)(896,249)(902,353)(904,399)(906,420)(907,436)(908,442)(910,431)(911,399)(912,363)(914,342)(915,337)(918,353)(923,398)(929,433)(934,460)(939,481)(950,516)(971,572)(993,635)(995,645)(998,653)(999,658)(1001,661)(1002,664)(1003,665)(1005,665)(1006,662)(1007,657)(1009,647)(1010,634)(1011,616)(1014,571)(1017,528)(1018,512)(1019,500)(1021,493)(1022,489)(1023,489)(1025,491)(1027,500)(1030,512)(1035,536)(1038,547)(1041,557)(1043,566)(1045,569)(1046,572)
\thinlines \path(1046,572)(1047,574)(1049,575)(1050,575)(1051,574)(1053,571)(1054,567)(1057,554)(1062,514)(1065,493)(1066,484)(1068,477)(1069,471)(1070,466)(1072,463)(1073,462)(1074,461)(1076,461)(1077,462)(1078,464)(1081,468)(1084,473)(1089,486)(1100,509)(1121,549)(1132,568)(1142,589)(1148,602)(1150,609)(1153,615)(1154,618)(1156,621)(1157,623)(1158,624)(1160,624)(1161,621)(1164,606)(1169,531)(1170,512)(1172,496)(1173,484)(1174,477)(1176,474)(1177,473)(1178,474)(1180,476)(1181,480)(1182,483)(1185,490)(1190,504)(1196,514)
\thinlines \path(1196,514)(1201,522)(1206,529)(1209,531)(1212,533)
(1214,535)(1217,536)(1219,537)(1220,538)(1221,538)(1223,538)(1224,539)
(1225,539)(1227,539)(1228,539)(1229,538)(1231,538)(1232,538)(1233,537)
(1235,536)(1236,535)(1237,534)(1239,533)(1240,531)(1241,530)(1244,525)
(1245,521)(1247,517)(1248,511)(1249,506)(1249,503)(1249,500)(1249,499)(1249,497)(1249,495)
\Thicklines \path(244,385)(244,385)(247,381)(250,378)(252,376)(254,375)
(255,374)(256,374)(258,373)(259,373)(260,373)(262,373)(263,373)(264,373)(266,374)(267,374)(268,375)(271,376)(276,379)(287,388)(308,413)(330,442)(373,500)(415,556)(458,606)(501,651)(544,692)(586,728)(608,744)(618,750)(624,752)(629,754)(632,755)(635,756)(636,757)(637,757)(639,757)(640,757)(641,757)(643,757)(644,757)(645,757)(647,757)(648,757)(649,756)(651,756)(652,755)(653,754)(656,751)(659,748)(661,744)
\Thicklines \path(661,744)(664,737)(667,729)(669,719)(672,704)(675,686)(677,661)(680,627)(683,584)(685,526)(688,453)(693,273)(695,229)(696,191)(697,161)(699,142)(700,135)(701,140)(703,155)(704,180)(707,244)(709,315)(715,443)(717,493)(720,535)(723,570)(725,599)(731,644)(736,676)(741,701)(747,720)(757,748)(768,769)(779,785)(800,810)(822,830)(832,838)(838,842)(840,844)(843,845)(846,847)(847,847)(848,848)(850,848)(851,848)(852,848)(854,848)(855,848)(856,847)(858,846)(859,845)
\Thicklines \path(859,845)(860,843)(862,841)(863,838)(864,834)(866,829)(867,822)(868,814)(870,804)(871,791)(872,775)(874,753)(875,726)(876,692)(878,647)(879,591)(880,521)(883,341)(884,244)(886,161)(887,113)
\Thicklines \path(889,113)(890,131)(891,191)(894,338)(896,469)(899,570)(902,645)(903,675)(904,700)(906,719)(907,729)(908,728)(910,708)(911,670)(912,631)(914,611)(915,613)(918,645)(921,679)(923,707)(926,728)(929,745)(934,769)(939,787)(945,801)(950,813)(961,830)(971,845)(982,857)(987,862)(990,864)(991,865)(993,865)(994,866)(995,866)(997,866)(998,866)(999,866)(1001,864)(1002,863)(1003,860)(1005,856)(1006,852)(1009,838)(1010,828)(1011,818)(1014,795)(1015,784)(1017,776)(1018,770)(1019,768)
\Thicklines \path(1019,768)(1021,769)(1022,772)(1025,782)(1030,805)(1033,815)(1035,823)(1038,830)(1039,832)(1041,834)(1042,836)(1043,837)(1045,838)(1046,838)(1047,837)(1049,836)(1050,835)(1051,832)(1054,825)(1057,814)(1062,788)(1063,782)(1065,776)(1066,772)(1068,768)(1069,766)(1070,765)(1072,765)(1073,766)(1074,768)(1076,770)(1078,776)(1089,801)(1094,811)(1100,819)(1110,833)(1121,842)(1132,849)(1137,852)(1140,854)(1142,855)(1145,856)(1146,856)(1148,857)(1149,857)(1150,857)(1152,857)(1153,857)(1154,856)(1156,855)(1157,853)
\Thicklines \path(1157,853)(1158,851)(1160,847)(1161,842)(1164,828)(1166,806)(1169,781)(1170,771)(1172,763)(1173,758)(1174,757)(1176,757)(1177,759)(1180,765)(1182,771)(1185,776)(1188,780)(1189,782)(1190,783)(1192,784)(1193,785)(1194,785)(1196,786)(1197,786)(1198,786)(1200,785)(1201,785)(1202,784)(1204,783)(1206,781)(1209,778)(1212,774)(1217,765)(1223,752)(1228,735)(1233,712)(1236,698)(1239,681)(1241,659)(1244,632)(1245,615)(1247,594)(1248,566)(1249,545)(1249,530)(1249,519)(1249,511)(1249,504)(1249,497)
\thinlines \dashline[-10]{25}(244,447)(244,447)(246,446)(247,446)(248,446)(250,445)(251,445)(252,445)(254,446)(255,446)(258,446)(260,447)(266,450)(271,453)(276,456)(287,465)(330,503)(373,539)(415,570)(458,596)(501,617)(522,625)(544,633)(554,636)(565,638)(570,639)(576,640)(581,641)(584,641)(586,642)(589,642)(590,642)(592,642)(593,642)(594,642)(596,642)(597,642)(598,642)(600,642)(601,642)(602,642)(605,642)(606,642)(608,642)(609,642)(610,642)(612,642)(613,642)(614,642)(616,642)(617,642)
\thinlines \dashline[-10]{25}(617,642)(618,642)(620,642)(621,642)(624,641)(627,641)(629,641)(632,640)(635,639)(640,637)(645,634)(651,631)(656,626)(661,619)(667,609)(669,602)(672,594)(675,585)(677,573)(680,557)(683,537)(685,510)(688,473)(689,450)(691,421)(693,346)(696,242)(697,183)(699,131)(700,113)
\thinlines \dashline[-10]{25}(700,113)(701,140)(704,358)(705,481)(707,578)(708,647)(709,693)(711,722)(712,741)(713,753)(715,760)(716,764)(717,767)(719,768)(720,768)(721,767)(723,766)(725,764)(736,754)(747,747)(752,744)(757,741)(779,734)(800,729)(811,726)(822,722)(832,717)(838,713)(843,709)(848,703)(854,696)(856,691)(859,686)(862,679)(864,670)(867,660)(870,647)(872,628)(874,617)(875,603)(876,587)(878,566)(879,541)(880,508)(882,465)(883,407)(884,329)(886,229)(891,526)(892,700)(894,785)
\thinlines \dashline[-10]{25}(894,785)(895,821)(896,833)(898,835)(899,832)(902,819)(904,802)(907,783)(908,773)(910,765)(911,763)(912,772)(914,788)(915,803)(916,812)(918,816)(919,817)(921,817)(923,813)(929,805)(939,794)(950,785)(971,771)(993,753)(1003,736)(1006,732)(1007,730)(1009,728)(1010,727)(1011,728)(1014,733)(1019,759)(1021,766)(1022,772)(1023,777)(1025,780)(1026,783)(1027,784)(1029,784)(1030,784)(1031,784)(1033,783)(1035,781)(1041,775)(1046,768)(1049,765)(1050,764)(1051,762)(1053,761)(1054,761)(1055,760)
\thinlines \dashline[-10]{25}(1055,760)(1057,761)(1058,761)(1059,763)(1061,764)(1062,767)(1065,774)(1068,782)(1070,790)(1073,797)(1074,799)(1076,801)(1077,803)(1078,804)(1080,805)(1081,806)(1082,806)(1084,807)(1085,807)(1086,807)(1088,806)(1089,806)(1092,805)(1094,804)(1100,801)(1121,788)(1132,781)(1137,776)(1142,771)(1153,757)(1158,747)(1160,745)(1161,743)(1162,741)(1164,739)(1165,739)(1166,740)(1168,743)(1169,747)(1172,760)(1173,766)(1174,772)(1176,776)(1177,779)(1178,781)(1180,781)(1181,781)(1182,781)(1185,779)(1188,775)(1190,772)
\thinlines \dashline[-10]{25}(1190,772)(1196,764)(1206,746)(1217,724)(1223,710)(1228,693)(1233,672)(1236,659)(1239,645)(1241,627)(1244,605)(1245,591)(1247,574)(1248,551)(1249,535)(1249,523)(1249,514)(1249,507)(1249,502)(1249,496)
\end{picture}
\begin{picture}(1500,900)(0,0)
\tenrm
\thicklines \path(220,113)(240,113)
\thicklines \path(1436,113)(1416,113)
\put(198,113){\makebox(0,0)[r]{-0.4}}
\thicklines \path(220,208)(240,208)
\thicklines \path(1436,208)(1416,208)
\put(198,208){\makebox(0,0)[r]{-0.3}}
\thicklines \path(220,304)(240,304)
\thicklines \path(1436,304)(1416,304)
\put(198,304){\makebox(0,0)[r]{-0.2}}
\thicklines \path(220,400)(240,400)
\thicklines \path(1436,400)(1416,400)
\put(198,400){\makebox(0,0)[r]{-0.1}}
\thicklines \path(220,495)(240,495)
\thicklines \path(1436,495)(1416,495)
\put(198,495){\makebox(0,0)[r]{0}}
\thicklines \path(220,591)(240,591)
\thicklines \path(1436,591)(1416,591)
\put(198,591){\makebox(0,0)[r]{0.1}}
\thicklines \path(220,686)(240,686)
\thicklines \path(1436,686)(1416,686)
\put(198,686){\makebox(0,0)[r]{0.2}}
\thicklines \path(220,782)(240,782)
\thicklines \path(1436,782)(1416,782)
\put(198,782){\makebox(0,0)[r]{0.3}}
\thicklines \path(220,877)(240,877)
\thicklines \path(1436,877)(1416,877)
\put(198,877){\makebox(0,0)[r]{0.4}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,877)(220,857)
\put(220,68){\makebox(0,0){0}}
\thicklines \path(463,113)(463,133)
\thicklines \path(463,877)(463,857)
\put(463,68){\makebox(0,0){5}}
\thicklines \path(706,113)(706,133)
\thicklines \path(706,877)(706,857)
\put(706,68){\makebox(0,0){10}}
\thicklines \path(950,113)(950,133)
\thicklines \path(950,877)(950,857)
\put(950,68){\makebox(0,0){15}}
\thicklines \path(1193,113)(1193,133)
\thicklines \path(1193,877)(1193,857)
\put(1193,68){\makebox(0,0){20}}
\thicklines \path(1436,113)(1436,133)
\thicklines \path(1436,877)(1436,857)
\put(1436,68){\makebox(0,0){25}}
\thicklines \path(220,113)(1436,113)(1436,877)(220,877)(220,113)
\put(45,495){\makebox(0,0)[l]{\shortstack{$ \frac{d\bar{\cal A}}{ds} $}}}
\put(828,23){\makebox(0,0){$ s ~~[GeV^2]$}}
\thinlines \path(244,392)(244,392)(247,389)(250,386)(252,385)(254,384)(255,383)(256,383)(258,382)(259,382)(260,382)(262,381)(263,381)(264,381)(266,382)(267,382)(268,382)(271,383)(274,383)(276,384)(287,390)(308,405)(330,422)(373,458)(415,493)(458,525)(501,556)(544,586)(586,617)(608,635)(629,651)(640,659)(645,663)(651,667)(653,669)(656,671)(657,671)(659,672)(660,672)(661,672)(663,672)(664,672)(665,672)(667,671)(668,669)(669,668)(671,665)(672,662)(673,658)(675,652)(676,646)
\thinlines \path(676,646)(677,637)(679,627)(680,614)(681,598)(683,578)(685,526)(688,453)(691,360)(693,262)(695,218)(696,182)(697,157)(699,143)(700,140)(701,147)(704,181)(709,274)(715,355)(720,414)(725,457)(731,489)(736,513)(747,548)(752,560)(757,571)(779,604)(800,628)(822,651)(843,677)(854,694)(859,703)(862,707)(863,709)(864,711)(866,712)(867,713)(868,713)(870,712)(871,709)(872,704)(874,696)(875,682)(876,662)(878,631)(879,585)(880,521)(883,332)(884,228)(886,145)(887,113)
\thinlines \path(889,113)(891,182)(894,280)(896,362)(899,426)(902,475)(903,496)(904,515)(906,531)(907,542)(908,545)(910,534)(911,509)(912,479)(914,461)(915,459)(918,476)(923,516)(926,531)(929,543)(934,562)(939,576)(950,597)(971,627)(982,641)(987,648)(993,655)(995,658)(998,661)(999,662)(1001,663)(1002,664)(1003,663)(1005,663)(1006,661)(1007,658)(1009,653)(1010,646)(1011,637)(1014,616)(1017,594)(1018,586)(1019,580)(1021,576)(1022,575)(1023,576)(1025,578)(1027,584)(1030,591)(1035,605)(1038,610)
\thinlines \path(1038,610)(1041,615)(1042,617)(1043,619)(1045,621)(1046,622)(1047,622)(1049,622)(1050,622)(1051,621)(1053,619)(1054,617)(1057,609)(1062,587)(1065,576)(1066,571)(1068,567)(1069,564)(1070,561)(1072,560)(1073,559)(1074,559)(1076,559)(1077,560)(1078,561)(1081,564)(1084,568)(1089,575)(1100,587)(1110,597)(1121,604)(1132,611)(1142,618)(1148,621)(1150,623)(1152,624)(1153,625)(1154,625)(1156,626)(1157,626)(1158,626)(1160,625)(1161,623)(1164,615)(1169,581)(1170,571)(1172,564)(1173,558)(1174,555)(1176,553)(1177,553)
\thinlines \path(1177,553)(1178,553)(1180,554)(1181,556)(1182,557)(1185,560)(1188,563)(1190,565)(1193,567)(1194,567)(1196,568)(1197,568)(1198,568)(1200,569)(1201,569)(1202,569)(1204,569)(1205,569)(1206,569)(1208,569)(1209,568)(1212,567)(1214,566)(1217,565)(1223,562)(1228,557)(1233,550)(1236,547)(1239,542)(1241,536)(1244,529)(1245,525)(1247,520)(1248,512)(1249,507)(1249,504)(1249,501)(1249,499)(1249,497)(1249,495)
\Thicklines \path(244,385)(244,385)(247,381)(250,378)(252,376)(254,375)(255,374)(256,374)(258,373)(259,373)(260,373)(262,373)(263,373)(264,373)(266,374)(267,374)(268,375)(271,376)(276,379)(287,388)(308,413)(330,442)(373,500)(415,556)(458,606)(501,651)(544,692)(586,728)(608,744)(618,750)(624,752)(629,754)(632,755)(635,756)(636,757)(637,757)(639,757)(640,757)(641,757)(643,757)(644,757)(645,757)(647,757)(648,757)(649,756)(651,756)(652,755)(653,754)(656,751)(659,748)(661,744)
\Thicklines \path(661,744)(664,737)(667,729)(669,719)(672,704)(675,686)(677,661)(680,627)(683,584)(685,526)(688,453)(693,273)(695,229)(696,191)(697,161)(699,142)(700,135)(701,140)(703,155)(704,180)(707,244)(709,315)(715,443)(717,493)(720,535)(723,570)(725,599)(731,644)(736,676)(741,701)(747,720)(757,748)(768,769)(779,785)(800,810)(822,830)(832,838)(838,842)(840,844)(843,845)(846,847)(847,847)(848,848)(850,848)(851,848)(852,848)(854,848)(855,848)(856,847)(858,846)(859,845)
\Thicklines \path(859,845)(860,843)(862,841)(863,838)(864,834)(866,829)(867,822)(868,814)(870,804)(871,791)(872,775)(874,753)(875,726)(876,692)(878,647)(879,591)(880,521)(883,341)(884,244)(886,161)(887,113)
\Thicklines \path(889,113)(890,131)(891,191)(894,338)(896,469)(899,570)(902,645)(903,675)(904,700)(906,719)(907,729)(908,728)(910,708)(911,670)(912,631)(914,611)(915,613)(918,645)(921,679)(923,707)(926,728)(929,745)(934,769)(939,787)(945,801)(950,813)(961,830)(971,845)(982,857)(987,862)(990,864)(991,865)(993,865)(994,866)(995,866)(997,866)(998,866)(999,866)(1001,864)(1002,863)(1003,860)(1005,856)(1006,852)(1009,838)(1010,828)(1011,818)(1014,795)(1015,784)(1017,776)(1018,770)(1019,768)
\Thicklines \path(1019,768)(1021,769)(1022,772)(1025,782)(1030,805)(1033,815)(1035,823)(1038,830)(1039,832)(1041,834)(1042,836)(1043,837)(1045,838)(1046,838)(1047,837)(1049,836)(1050,835)(1051,832)(1054,825)(1057,814)(1062,788)(1063,782)(1065,776)(1066,772)(1068,768)(1069,766)(1070,765)(1072,765)(1073,766)(1074,768)(1076,770)(1078,776)(1089,801)(1094,811)(1100,819)(1110,833)(1121,842)(1132,849)(1137,852)(1140,854)(1142,855)(1145,856)(1146,856)(1148,857)(1149,857)(1150,857)(1152,857)(1153,857)(1154,856)(1156,855)(1157,853)
\Thicklines \path(1157,853)(1158,851)(1160,847)(1161,842)(1164,828)(1166,806)(1169,781)(1170,771)(1172,763)(1173,758)(1174,757)(1176,757)(1177,759)(1180,765)(1182,771)(1185,776)(1188,780)(1189,782)(1190,783)(1192,784)(1193,785)(1194,785)(1196,786)(1197,786)(1198,786)(1200,785)(1201,785)(1202,784)(1204,783)(1206,781)(1209,778)(1212,774)(1217,765)(1223,752)(1228,735)(1233,712)(1236,698)(1239,681)(1241,659)(1244,632)(1245,615)(1247,594)(1248,566)(1249,545)(1249,530)(1249,519)(1249,511)(1249,504)(1249,497)
\thinlines \dashline[-10]{25}(244,401)(244,401)(247,398)(250,396)(252,394)(254,393)(255,393)(256,392)(258,392)(259,392)(260,392)(262,391)(263,391)(264,391)(266,392)(267,392)(268,392)(271,393)(274,393)(276,394)(287,400)(308,415)(330,432)(373,468)(415,504)(458,539)(501,572)(544,606)(586,641)(608,661)(629,678)(640,687)(645,691)(648,693)(651,695)(653,696)(655,697)(656,697)(657,697)(659,698)(660,698)(661,697)(663,697)(664,696)(665,695)(667,693)(668,691)(669,688)(671,684)(672,680)(673,674)
\thinlines \dashline[-10]{25}(673,674)(675,667)(676,658)(677,648)(679,636)(680,621)(683,581)(685,526)(688,453)(691,365)(693,272)(695,230)(696,194)(697,167)(699,150)(700,143)(701,145)(703,154)(704,170)(707,211)(709,258)(715,344)(720,411)(725,461)(731,499)(736,528)(747,570)(752,586)(757,599)(779,640)(800,671)(822,701)(843,734)(854,753)(856,758)(859,762)(860,764)(862,766)(863,767)(864,767)(866,768)(867,767)(868,764)(870,760)(871,754)(872,744)(874,730)(875,710)(876,682)(878,642)(879,590)
\thinlines \dashline[-10]{25}(879,590)(880,521)(883,341)(884,246)(886,166)(887,116)(887,113)
\thinlines \dashline[-10]{25}(890,113)(890,115)(891,151)(894,245)(896,337)(899,415)(902,479)(903,507)(904,532)(906,553)(907,568)(908,571)(910,557)(911,523)(912,484)(914,461)(915,457)(918,480)(923,534)(926,555)(929,572)(934,599)(939,619)(950,651)(971,697)(982,718)(987,729)(993,740)(995,745)(997,747)(998,749)(999,751)(1001,752)(1002,752)(1003,752)(1005,750)(1006,746)(1007,741)(1009,733)(1010,723)(1011,710)(1014,679)(1017,649)(1018,637)(1019,630)(1021,626)(1022,626)(1023,628)(1025,632)(1027,643)(1030,655)
\thinlines \dashline[-10]{25}(1030,655)(1035,679)(1038,689)(1041,697)(1042,700)(1043,703)(1045,706)(1046,708)(1047,709)(1049,709)(1050,708)(1051,707)(1053,704)(1054,700)(1057,688)(1062,654)(1065,636)(1066,629)(1068,623)(1069,618)(1070,615)(1072,613)(1073,613)(1074,613)(1076,614)(1078,619)(1081,626)(1084,633)(1089,649)(1100,678)(1121,726)(1132,749)(1142,774)(1148,787)(1150,794)(1153,799)(1154,802)(1156,804)(1157,805)(1158,805)(1160,803)(1161,798)(1162,791)(1164,780)(1166,747)(1169,705)(1170,685)(1172,669)(1173,659)(1174,654)(1176,653)
\thinlines \dashline[-10]{25}(1176,653)(1177,655)(1180,665)(1185,693)(1206,777)(1217,809)(1223,824)(1228,838)(1231,844)(1232,846)(1233,848)(1235,850)(1236,851)(1237,851)(1239,849)(1240,846)(1241,840)(1243,831)(1244,817)(1245,796)(1247,761)(1248,699)(1249,645)(1249,602)(1249,569)(1249,544)(1249,524)(1249,500)
\end{picture}
\begin{picture}(1500,900)(0,0)
\tenrm
\thicklines \path(220,113)(240,113)
\thicklines \path(1436,113)(1416,113)
\put(198,113){\makebox(0,0)[r]{-0.4}}
\thicklines \path(220,208)(240,208)
\thicklines \path(1436,208)(1416,208)
\put(198,208){\makebox(0,0)[r]{-0.3}}
\thicklines \path(220,304)(240,304)
\thicklines \path(1436,304)(1416,304)
\put(198,304){\makebox(0,0)[r]{-0.2}}
\thicklines \path(220,400)(240,400)
\thicklines \path(1436,400)(1416,400)
\put(198,400){\makebox(0,0)[r]{-0.1}}
\thicklines \path(220,495)(240,495)
\thicklines \path(1436,495)(1416,495)
\put(198,495){\makebox(0,0)[r]{0}}
\thicklines \path(220,591)(240,591)
\thicklines \path(1436,591)(1416,591)
\put(198,591){\makebox(0,0)[r]{0.1}}
\thicklines \path(220,686)(240,686)
\thicklines \path(1436,686)(1416,686)
\put(198,686){\makebox(0,0)[r]{0.2}}
\thicklines \path(220,782)(240,782)
\thicklines \path(1436,782)(1416,782)
\put(198,782){\makebox(0,0)[r]{0.3}}
\thicklines \path(220,877)(240,877)
\thicklines \path(1436,877)(1416,877)
\put(198,877){\makebox(0,0)[r]{0.4}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,877)(220,857)
\put(220,68){\makebox(0,0){0}}
\thicklines \path(463,113)(463,133)
\thicklines \path(463,877)(463,857)
\put(463,68){\makebox(0,0){5}}
\thicklines \path(706,113)(706,133)
\thicklines \path(706,877)(706,857)
\put(706,68){\makebox(0,0){10}}
\thicklines \path(950,113)(950,133)
\thicklines \path(950,877)(950,857)
\put(950,68){\makebox(0,0){15}}
\thicklines \path(1193,113)(1193,133)
\thicklines \path(1193,877)(1193,857)
\put(1193,68){\makebox(0,0){20}}
\thicklines \path(1436,113)(1436,133)
\thicklines \path(1436,877)(1436,857)
\put(1436,68){\makebox(0,0){25}}
\thicklines \path(220,113)(1436,113)(1436,877)(220,877)(220,113)
\put(45,495){\makebox(0,0)[l]{\shortstack{$ \frac{d\bar{\cal A}}{ds} $}}}
\put(828,23){\makebox(0,0){$ s ~~[GeV^2]$}}
\thinlines \path(244,410)(244,410)(246,409)(247,409)(248,408)(250,408)(251,408)(252,408)(254,408)(255,408)(256,408)(258,409)(260,410)(266,413)(271,417)(276,422)(287,434)(330,487)(373,541)(415,590)(458,635)(501,674)(544,710)(565,726)(586,741)(608,753)(618,758)(624,760)(627,761)(629,762)(632,762)(633,763)(635,763)(636,763)(637,763)(639,763)(640,763)(641,763)(643,763)(644,763)(645,763)(647,762)(648,762)(649,761)(651,761)(653,759)(656,756)(659,753)(661,748)(664,742)(667,734)
\thinlines \path(667,734)(669,723)(672,709)(675,690)(677,664)(680,630)(683,585)(685,526)(688,454)(691,373)(692,333)(693,298)(695,269)(696,251)(697,245)(699,250)(700,266)(701,291)(704,354)(709,485)(712,538)(715,581)(717,616)(720,645)(723,668)(725,687)(731,716)(736,738)(741,754)(747,767)(757,786)(768,800)(779,811)(800,828)(811,836)(822,842)(832,848)(838,850)(840,851)(842,851)(843,852)(844,852)(846,852)(847,852)(848,852)(850,852)(851,852)(852,851)(854,851)(855,850)(856,849)
\thinlines \path(856,849)(858,848)(859,846)(860,844)(862,841)(863,838)(864,834)(866,828)(867,822)(868,814)(870,804)(871,791)(872,775)(874,754)(875,727)(876,693)(878,648)(880,521)(883,347)(884,265)(886,211)(887,203)(888,239)(891,381)(894,521)(895,577)(896,623)(898,662)(899,694)(900,720)(902,743)(903,762)(904,777)(906,788)(907,793)(908,790)(910,774)(911,748)(912,724)(914,714)(915,719)(918,744)(921,768)(923,786)(926,799)(929,810)(934,826)(939,837)(945,846)(950,853)(961,864)
\thinlines \path(961,864)(971,873)(977,876)(978,877)
\thinlines \path(1002,877)(1003,875)(1005,872)(1006,868)(1009,857)(1011,844)(1013,837)(1014,831)(1015,826)(1017,823)(1018,822)(1019,823)(1025,839)(1027,848)(1030,855)(1033,862)(1035,866)(1037,868)(1038,870)(1039,871)(1041,872)(1042,873)(1043,873)(1045,873)(1046,873)(1047,872)(1049,871)(1050,870)(1051,868)(1054,863)(1057,856)(1059,849)(1062,842)(1063,839)(1065,837)(1066,836)(1068,835)(1069,835)(1070,836)(1073,839)(1076,844)(1078,849)(1089,867)(1094,873)(1098,877)
\thinlines \path(1159,877)(1161,872)(1164,863)(1166,852)(1168,847)(1169,843)(1170,840)(1172,840)(1174,843)(1177,849)(1180,855)(1181,857)(1182,859)(1184,860)(1185,861)(1186,862)(1188,863)(1189,863)(1190,863)(1192,862)(1193,862)(1194,861)(1196,861)(1198,859)(1201,856)(1206,849)(1212,840)(1217,827)(1223,811)(1228,791)(1233,763)(1236,746)(1239,725)(1241,699)(1244,666)(1245,645)(1247,619)(1248,583)(1249,558)(1249,539)(1249,525)(1249,515)(1249,506)(1249,497)
\Thicklines \path(244,385)(244,385)(247,381)(250,378)(252,376)(254,375)(255,374)(256,374)(258,373)(259,373)(260,373)(262,373)(263,373)(264,373)(266,374)(267,374)(268,375)(271,376)(276,379)(287,388)(308,413)(330,442)(373,500)(415,556)(458,606)(501,651)(544,692)(586,728)(608,744)(618,750)(624,752)(629,754)(632,755)(635,756)(636,757)(637,757)(639,757)(640,757)(641,757)(643,757)(644,757)(645,757)(647,757)(648,757)(649,756)(651,756)(652,755)(653,754)(656,751)(659,748)(661,744)
\Thicklines \path(661,744)(664,737)(667,729)(669,719)(672,704)(675,686)(677,661)(680,627)(683,584)(685,526)(688,453)(693,273)(695,229)(696,191)(697,161)(699,142)(700,135)(701,140)(703,155)(704,180)(707,244)(709,315)(715,443)(717,493)(720,535)(723,570)(725,599)(731,644)(736,676)(741,701)(747,720)(757,748)(768,769)(779,785)(800,810)(822,830)(832,838)(838,842)(840,844)(843,845)(846,847)(847,847)(848,848)(850,848)(851,848)(852,848)(854,848)(855,848)(856,847)(858,846)(859,845)
\Thicklines \path(859,845)(860,843)(862,841)(863,838)(864,834)(866,829)(867,822)(868,814)(870,804)(871,791)(872,775)(874,753)(875,726)(876,692)(878,647)(879,591)(880,521)(883,341)(884,244)(886,161)(887,113)
\Thicklines \path(889,113)(890,131)(891,191)(894,338)(896,469)(899,570)(902,645)(903,675)(904,700)(906,719)(907,729)(908,728)(910,708)(911,670)(912,631)(914,611)(915,613)(918,645)(921,679)(923,707)(926,728)(929,745)(934,769)(939,787)(945,801)(950,813)(961,830)(971,845)(982,857)(987,862)(990,864)(991,865)(993,865)(994,866)(995,866)(997,866)(998,866)(999,866)(1001,864)(1002,863)(1003,860)(1005,856)(1006,852)(1009,838)(1010,828)(1011,818)(1014,795)(1015,784)(1017,776)(1018,770)(1019,768)
\Thicklines \path(1019,768)(1021,769)(1022,772)(1025,782)(1030,805)(1033,815)(1035,823)(1038,830)(1039,832)(1041,834)(1042,836)(1043,837)(1045,838)(1046,838)(1047,837)(1049,836)(1050,835)(1051,832)(1054,825)(1057,814)(1062,788)(1063,782)(1065,776)(1066,772)(1068,768)(1069,766)(1070,765)(1072,765)(1073,766)(1074,768)(1076,770)(1078,776)(1089,801)(1094,811)(1100,819)(1110,833)(1121,842)(1132,849)(1137,852)(1140,854)(1142,855)(1145,856)(1146,856)(1148,857)(1149,857)(1150,857)(1152,857)(1153,857)(1154,856)(1156,855)(1157,853)
\Thicklines \path(1157,853)(1158,851)(1160,847)(1161,842)(1164,828)(1166,806)(1169,781)(1170,771)(1172,763)(1173,758)(1174,757)(1176,757)(1177,759)(1180,765)(1182,771)(1185,776)(1188,780)(1189,782)(1190,783)(1192,784)(1193,785)(1194,785)(1196,786)(1197,786)(1198,786)(1200,785)(1201,785)(1202,784)(1204,783)(1206,781)(1209,778)(1212,774)(1217,765)(1223,752)(1228,735)(1233,712)(1236,698)(1239,681)(1241,659)(1244,632)(1245,615)(1247,594)(1248,566)(1249,545)(1249,530)(1249,519)(1249,511)(1249,504)(1249,497)
\thinlines \dashline[-10]{25}(244,401)(244,401)(246,400)(247,399)(248,398)(250,398)(251,397)(252,397)(254,397)(255,397)(256,397)(258,398)(260,399)(263,400)(266,402)(271,405)(276,410)(287,421)(330,475)(373,529)(415,579)(458,624)(501,665)(544,702)(586,735)(608,750)(618,756)(624,758)(629,761)(632,762)(635,763)(637,763)(639,764)(640,764)(641,764)(643,764)(644,764)(645,764)(647,764)(648,764)(649,764)(651,763)(652,763)(653,762)(655,761)(656,760)(659,757)(661,753)(664,747)(667,739)(669,729)
\Thicklines \path(669,729)(672,715)(675,695)(677,669)(680,634)(683,587)(688,454)(691,377)(692,342)(693,311)(695,288)(696,275)(697,272)(699,278)(700,293)(701,314)(704,367)(709,476)(712,522)(715,560)(717,592)(720,619)(725,660)(731,689)(736,711)(741,729)(747,742)(757,763)(768,779)(779,792)(800,813)(822,831)(832,840)(838,844)(843,848)(846,850)(848,851)(850,852)(851,853)(852,853)(854,853)(855,853)(856,853)(858,853)(859,852)(860,851)(862,850)(863,848)(864,845)(866,841)(867,835)
\thinlines \dashline[-10]{25}(867,835)(868,828)(870,819)(871,807)(872,791)(874,769)(875,741)(876,704)(878,656)(880,521)(883,357)(884,293)(886,259)(891,401)(894,507)(896,590)(899,652)(902,699)(903,718)(904,735)(906,747)(907,755)(908,753)(910,738)(911,712)(912,686)(914,674)(915,677)(918,699)(921,722)(923,740)(926,754)(929,766)(934,784)(939,797)(950,816)(961,831)(971,843)(982,854)(987,859)(990,861)(993,864)(994,864)(995,865)(997,866)(998,866)(999,866)(1001,865)(1002,864)(1003,862)(1005,860)
\thinlines \dashline[-10]{25}(1005,860)(1006,856)(1009,844)(1010,836)(1011,826)(1014,805)(1015,796)(1017,789)(1018,784)(1019,782)(1021,782)(1022,784)(1025,792)(1030,809)(1033,817)(1035,823)(1038,829)(1039,831)(1041,833)(1042,834)(1043,836)(1045,836)(1046,837)(1047,837)(1049,836)(1050,834)(1051,832)(1053,830)(1054,826)(1057,817)(1062,795)(1063,790)(1065,785)(1066,781)(1068,778)(1069,777)(1070,775)(1072,775)(1073,776)(1074,777)(1076,778)(1078,782)(1089,799)(1100,812)(1110,822)(1121,829)(1132,835)(1142,840)(1145,842)(1148,843)(1149,843)
\thinlines \dashline[-10]{25}(1149,843)(1150,844)(1152,844)(1153,844)(1154,844)(1156,843)(1157,842)(1158,841)(1160,838)(1161,834)(1164,821)(1166,799)(1169,775)(1170,765)(1172,757)(1173,751)(1174,749)(1176,748)(1177,748)(1180,751)(1182,755)(1185,758)(1188,760)(1189,761)(1190,762)(1192,762)(1193,762)(1194,762)(1196,762)(1197,762)(1198,761)(1201,760)(1204,758)(1206,755)(1212,748)(1217,738)(1223,726)(1228,709)(1233,688)(1236,675)(1239,659)(1241,640)(1244,616)(1245,601)(1247,582)(1248,557)(1249,539)(1249,526)(1249,516)(1249,509)(1249,503)
\thinlines \dashline[-10]{25}(1249,503)(1249,496)
\end{picture}
\begin{picture}(1500,900)(0,0)
\tenrm
\thicklines \path(220,151)(240,151)
\thicklines \path(1436,151)(1416,151)
\put(198,151){\makebox(0,0)[r]{-4}}
\thicklines \path(220,228)(240,228)
\thicklines \path(1436,228)(1416,228)
\put(198,228){\makebox(0,0)[r]{-2}}
\thicklines \path(220,304)(240,304)
\thicklines \path(1436,304)(1416,304)
\put(198,304){\makebox(0,0)[r]{0}}
\thicklines \path(220,380)(240,380)
\thicklines \path(1436,380)(1416,380)
\put(198,380){\makebox(0,0)[r]{2}}
\thicklines \path(220,457)(240,457)
\thicklines \path(1436,457)(1416,457)
\put(198,457){\makebox(0,0)[r]{4}}
\thicklines \path(220,533)(240,533)
\thicklines \path(1436,533)(1416,533)
\put(198,533){\makebox(0,0)[r]{6}}
\thicklines \path(220,610)(240,610)
\thicklines \path(1436,610)(1416,610)
\put(198,610){\makebox(0,0)[r]{8}}
\thicklines \path(220,686)(240,686)
\thicklines \path(1436,686)(1416,686)
\put(198,686){\makebox(0,0)[r]{10}}
\thicklines \path(220,762)(240,762)
\thicklines \path(1436,762)(1416,762)
\put(198,762){\makebox(0,0)[r]{12}}
\thicklines \path(220,839)(240,839)
\thicklines \path(1436,839)(1416,839)
\put(198,839){\makebox(0,0)[r]{14}}
\thicklines \path(342,113)(342,133)
\thicklines \path(342,877)(342,857)
\put(342,68){\makebox(0,0){-4}}
\thicklines \path(585,113)(585,133)
\thicklines \path(585,877)(585,857)
\put(585,68){\makebox(0,0){-2}}
\thicklines \path(828,113)(828,133)
\thicklines \path(828,877)(828,857)
\put(828,68){\makebox(0,0){0}}
\thicklines \path(1071,113)(1071,133)
\thicklines \path(1071,877)(1071,857)
\put(1071,68){\makebox(0,0){2}}
\thicklines \path(1314,113)(1314,133)
\thicklines \path(1314,877)(1314,857)
\put(1314,68){\makebox(0,0){4}}
\thicklines \path(220,113)(1436,113)(1436,877)(220,877)(220,113)
\put(25,525){\makebox(0,0)[l]{\shortstack{$ {\cal A} \times 10^7 $}}}
\put(828,23){\makebox(0,0){$ C_X $}}
\Thicklines \path(220,279)(220,279)(271,282)(321,287)(423,300)(524,317)(625,340)(828,397)(1031,474)(1233,568)(1436,681)(1436,681)
\thicklines \dashline[-10]{25}(220,217)(220,217)(423,295)(524,328)(625,355)(727,379)(828,397)(879,405)(929,412)(980,417)(1031,421)(1056,423)(1081,424)(1107,425)(1119,426)(1132,426)(1145,426)(1151,427)(1157,427)(1164,427)(1170,427)(1176,427)(1183,427)(1189,427)(1195,427)(1202,427)(1208,427)(1221,427)(1227,427)(1233,426)(1246,426)(1259,426)(1284,425)(1309,424)(1335,422)(1385,418)(1436,414)(1436,414)
\thinlines \dashline[-10]{25}(220,305)(220,305)(321,332)(423,354)(524,372)(625,385)(676,390)(727,394)(752,395)(777,396)(790,397)(803,397)(815,397)(822,397)(828,397)(834,398)(841,398)(847,398)(853,398)(860,398)(866,398)(872,398)(879,398)(885,398)(891,398)(904,397)(917,397)(929,397)(955,396)(980,395)(1031,392)(1081,387)(1132,382)(1233,367)(1335,348)(1436,325)(1436,325)
\thinlines \path(220,490)(220,490)(321,463)(423,441)(524,423)(625,410)(676,405)(727,401)(752,400)(777,399)(790,398)(803,398)(815,398)(822,398)(828,397)(834,397)(841,397)(847,397)(853,397)(860,397)(866,397)(872,397)(879,397)(885,397)(891,397)(904,398)(917,398)(929,398)(955,399)(980,400)(1031,403)(1081,408)(1132,413)(1233,428)(1335,447)(1436,470)(1436,470)
\thinlines \dashline[-10]{5}(220,397)(220,397)(423,397)(625,397)(828,397)(1031,397)(1233,397)(1436,397)(1436,397)
\thinlines \dashline[-10]{5}(220,397)(220,397)(423,397)(625,397)(828,397)(1031,397)(1233,397)(1436,397)(1436,397)
\thinlines \dashline[-10]{5}(220,397)(220,397)(423,397)(625,397)(828,397)(1031,397)(1233,397)(1436,397)(1436,397)
\thinlines \dashline[-10]{5}(220,397)(220,397)(423,397)(625,397)(828,397)(1031,397)(1233,397)(1436,397)(1436,397)
\thinlines \dashline[-10]{5}(220,397)(220,397)(423,397)(625,397)(828,397)(1031,397)(1233,397)(1436,397)(1436,397)
\thinlines \dashline[-10]{5}(220,397)(220,397)(423,397)(625,397)(828,397)(1031,397)(1233,397)(1436,397)(1436,397)
\end{picture}
\begin{picture}(1500,900)(0,0)
\tenrm
\thicklines \path(220,113)(240,113)
\thicklines \path(1436,113)(1416,113)
\put(198,113){\makebox(0,0)[r]{-0.3}}
\thicklines \path(220,240)(240,240)
\thicklines \path(1436,240)(1416,240)
\put(198,240){\makebox(0,0)[r]{-0.2}}
\thicklines \path(220,368)(240,368)
\thicklines \path(1436,368)(1416,368)
\put(198,368){\makebox(0,0)[r]{-0.1}}
\thicklines \path(220,495)(240,495)
\thicklines \path(1436,495)(1416,495)
\put(198,495){\makebox(0,0)[r]{0}}
\thicklines \path(220,622)(240,622)
\thicklines \path(1436,622)(1416,622)
\put(198,622){\makebox(0,0)[r]{0.1}}
\thicklines \path(220,750)(240,750)
\thicklines \path(1436,750)(1416,750)
\put(198,750){\makebox(0,0)[r]{0.2}}
\thicklines \path(220,877)(240,877)
\thicklines \path(1436,877)(1416,877)
\put(198,877){\makebox(0,0)[r]{0.3}}
\thicklines \path(342,113)(342,133)
\thicklines \path(342,877)(342,857)
\put(342,68){\makebox(0,0){-4}}
\thicklines \path(585,113)(585,133)
\thicklines \path(585,877)(585,857)
\put(585,68){\makebox(0,0){-2}}
\thicklines \path(828,113)(828,133)
\thicklines \path(828,877)(828,857)
\put(828,68){\makebox(0,0){0}}
\thicklines \path(1071,113)(1071,133)
\thicklines \path(1071,877)(1071,857)
\put(1071,68){\makebox(0,0){2}}
\thicklines \path(1314,113)(1314,133)
\thicklines \path(1314,877)(1314,857)
\put(1314,68){\makebox(0,0){4}}
\thicklines \path(220,113)(1436,113)(1436,877)(220,877)(220,113)
\put(45,495){\makebox(0,0)[l]{\shortstack{$ \bar{ {\cal A}} $}}}
\put(828,23){\makebox(0,0){$ C_X $}}
\Thicklines \path(220,382)(220,382)(321,439)(423,485)(524,521)(625,550)(727,573)(828,591)(1031,619)(1233,639)(1436,653)(1436,653)
\thicklines \dashline[-10]{25}(220,434)(220,434)(423,488)(625,544)(727,570)(828,591)(879,600)(929,607)(980,613)(1005,615)(1031,616)(1056,618)(1069,618)(1075,618)(1081,618)(1088,618)(1094,618)(1100,618)(1107,619)(1113,619)(1119,618)(1126,618)(1132,618)(1145,618)(1151,618)(1157,618)(1183,617)(1208,615)(1233,614)(1284,609)(1335,603)(1436,588)(1436,588)
\thinlines \dashline[-10]{25}(220,496)(220,496)(423,539)(524,558)(625,574)(676,581)(727,586)(752,588)(777,589)(790,590)(803,590)(815,591)(828,591)(834,591)(841,592)(847,592)(853,592)(860,592)(866,592)(872,592)(879,592)(885,592)(891,592)(904,591)(917,591)(929,591)(955,589)(980,588)(1031,583)(1081,578)(1132,571)(1233,553)(1436,512)(1436,512)
\thinlines \path(220,638)(220,638)(423,617)(524,608)(625,600)(676,597)(727,594)(752,593)(777,592)(803,592)(815,592)(828,591)(841,591)(847,591)(853,591)(860,591)(866,591)(872,591)(879,591)(885,591)(891,591)(898,591)(904,591)(910,591)(917,591)(929,591)(942,591)(955,591)(980,592)(1005,593)(1031,594)(1132,599)(1233,606)(1436,623)(1436,623)
\thinlines \dashline[-10]{5}(220,585)(220,585)(321,587)(423,589)(524,590)(625,591)(676,591)(701,591)(727,591)(752,591)(765,591)(777,591)(790,591)(796,591)(803,591)(809,591)(815,591)(822,591)(828,591)(834,591)(841,591)(847,591)(853,591)(866,591)(879,591)(891,591)(904,591)(929,591)(955,591)(980,591)(1031,591)(1132,590)(1233,589)(1436,585)(1436,585)
\thinlines \dashline[-10]{5}(220,585)(220,585)(321,587)(423,589)(524,590)(625,591)(676,591)(701,591)(727,591)(752,591)(765,591)(777,591)(790,591)(796,591)(803,591)(809,591)(815,591)(822,591)(828,591)(834,591)(841,591)(847,591)(853,591)(866,591)(879,591)(891,591)(904,591)(929,591)(955,591)(980,591)(1031,591)(1132,590)(1233,589)(1436,585)(1436,585)
\thinlines \dashline[-10]{5}(220,585)(220,585)(321,587)(423,589)(524,590)(625,591)(676,591)(701,591)(727,591)(752,591)(765,591)(777,591)(790,591)(796,591)(803,591)(809,591)(815,591)(822,591)(828,591)(834,591)(841,591)(847,591)(853,591)(866,591)(879,591)(891,591)(904,591)(929,591)(955,591)(980,591)(1031,591)(1132,590)(1233,589)(1436,585)(1436,585)
\thinlines \dashline[-10]{5}(220,585)(220,585)(321,587)(423,589)(524,590)(625,591)(676,591)(701,591)(727,591)(752,591)(765,591)(777,591)(790,591)(796,591)(803,591)(809,591)(815,591)(822,591)(828,591)(834,591)(841,591)(847,591)(853,591)(866,591)(879,591)(891,591)(904,591)(929,591)(955,591)(980,591)(1031,591)(1132,590)(1233,589)(1436,585)(1436,585)
\end{picture}
